Exploring Misclassifications of Robust Neural Networks to Enhance Adversarial Attacks

Progress in making neural networks more robust against adversarial attacks is mostly marginal, despite the great efforts of the research community. Moreover, the robustness evaluation is often imprecise, making it difficult to identify promising approaches. We analyze the classification decisions of 19 different state-of-the-art neural networks trained to be robust against adversarial attacks. Our findings suggest that current untargeted adversarial attacks induce misclassification towards only a limited amount of different classes. Additionally, we observe that both over- and under-confidence in model predictions result in an inaccurate assessment of model robustness. Based on these observations, we propose a novel loss function for adversarial attacks that consistently improves attack success rate compared to prior loss functions for 19 out of 19 analyzed models.

==> Images/All_Correct_Wrong.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\definecolor{color0}{rgb}{0.311718304369156,0.68826334252299,0.49429685756019}
\definecolor{color1}{rgb}{0.929372737926104,0.495868206115888,0.409870571976527}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Sample Count},
xmin=0, xmax=602.7,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={Classes},
ymin=-0.8625, ymax=9.8625,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9},
yticklabels={plane,car,bird,cat,deer,dog,frog,horse,ship,truck}
]
\draw[draw=black,fill=color0,fill opacity=0.75,line width=-0.372184615384615pt,postaction={pattern=vertical lines}] (axis cs:0,0) rectangle (axis cs:391,0.375);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=-0.372184615384615pt,postaction={pattern=vertical lines}] (axis cs:0,1) rectangle (axis cs:574,1.375);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=-0.372184615384615pt,postaction={pattern=vertical lines}] (axis cs:0,2) rectangle (axis cs:188,2.375);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=-0.372184615384615pt,postaction={pattern=vertical lines}] (axis cs:0,3) rectangle (axis cs:73,3.375);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=-0.372184615384615pt,postaction={pattern=vertical lines}] (axis cs:0,4) rectangle (axis cs:106,4.375);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=-0.372184615384615pt,postaction={pattern=vertical lines}] (axis cs:0,5) rectangle (axis cs:254,5.375);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=-0.372184615384615pt,postaction={pattern=vertical lines}] (axis cs:0,6) rectangle (axis cs:344,6.375);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=-0.372184615384615pt,postaction={pattern=vertical lines}] (axis cs:0,7) rectangle (axis cs:480,7.375);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=-0.372184615384615pt,postaction={pattern=vertical lines}] (axis cs:0,8) rectangle (axis cs:463,8.375);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=-0.372184615384615pt,postaction={pattern=vertical lines}] (axis cs:0,9) rectangle (axis cs:446,9.375);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=-0.372184615384615pt] (axis cs:0,-0.375) rectangle (axis cs:171,0);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=-0.372184615384615pt] (axis cs:0,0.625) rectangle (axis cs:79,1);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=-0.372184615384615pt] (axis cs:0,1.625) rectangle (axis cs:402,2);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=-0.372184615384615pt] (axis cs:0,2.625) rectangle (axis cs:465,3);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=-0.372184615384615pt] (axis cs:0,3.625) rectangle (axis cs:396,4);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=-0.372184615384615pt] (axis cs:0,4.625) rectangle (axis cs:362,5);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=-0.372184615384615pt] (axis cs:0,5.625) rectangle (axis cs:174,6);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=-0.372184615384615pt] (axis cs:0,6.625) rectangle (axis cs:174,7);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=-0.372184615384615pt] (axis cs:0,7.625) rectangle (axis cs:106,8);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=-0.372184615384615pt] (axis cs:0,8.625) rectangle (axis cs:142,9);
\end{axis}

\end{tikzpicture}


==> Images/Binary_apgd_accuracy_100_1_Norm.linf_0.2_valid_l2_l2_scaled_softmax_mixed.npy.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[
tick align=outside,
tick pos=left,
%width=\linewidth,
height=\figheight,
x grid style={white!69.0196078431373!black},
xlabel={Adversarial Pred.},
xmin=0, xmax=10,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
xticklabel style={rotate=90.0},
xticklabels={plane,car,bird,cat,deer,dog,frog,horse,ship,truck},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={Original Pred.},
ymin=0, ymax=10,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
yticklabels={plane,car,bird,cat,deer,dog,frog,horse,ship,truck}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=10, ymax=0] {Binary_apgd_accuracy_100_1_Norm.linf_0.2_valid_l2_l2_scaled_softmax_mixed.npy-000.png};
\end{axis}

\end{tikzpicture}%

==> Images/Binary_apgd_accuracy_100_1_Norm.linf_dlr.npy.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
tick align=outside,
tick pos=left,
%width=\linewidth,
height=\figheight,
x grid style={white!69.0196078431373!black},
xlabel={Adversarial Pred.},
xmin=0, xmax=10,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
xticklabel style={rotate=90.0},
xticklabels={plane,car,bird,cat,deer,dog,frog,horse,ship,truck},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=10, ymax=0] {Binary_apgd_accuracy_100_1_Norm.linf_dlr.npy-000.png};
\end{axis}

\end{tikzpicture}


==> Images/Binary_apgd_accuracy_100_1_Norm.linf_valid_l2_l2_scaled_softmax_mixed.npy.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[
tick align=outside,
tick pos=left,
%width=\linewidth,
height=\figheight,
x grid style={white!69.0196078431373!black},
xlabel={Adversarial Pred.},
xmin=0, xmax=10,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
xticklabel style={rotate=90.0},
xticklabels={plane,car,bird,cat,deer,dog,frog,horse,ship,truck},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=10, ymax=0] {Binary_apgd_accuracy_100_1_Norm.linf_valid_l2_l2_scaled_softmax_mixed.npy-000.png};
\end{axis}

\end{tikzpicture}%

==> Images/CSM_Mean_Predicted_Row_BoxPlot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\definecolor{color0}{rgb}{0.864434967182407,0.539306568324745,0.474808342720224}
\definecolor{color1}{rgb}{0.358786434138385,0.641195212753761,0.495720349031661}

\begin{axis}[
legend style={fill opacity=0.7, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=16.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
xticklabel style={rotate=49.0,anchor=east},
xticklabels={
{\tiny*}\citef{Carmon2019Unlabeld},
  \textcolor{gray}{\citef{Ding2020MMA}},
  \citef{Engstrom2019Robustness},
  {\tiny*}\citef{Gowal2020Uncovering},
  \citef{Gowal2020Uncovering},
  {\tiny*}\citef{Hendrycks2019Using},
  \citef{Huang2020Self},
  \citef{Jin2020Manifold},
  \textcolor{gray}{\citef{Mustafa2019Adversarial}},
  \citef{Pang2020Boosting},
  \citef{Rice2020Overfitting},
  {\tiny*}\citef{Sehawag2020Hydra},
  {\tiny*}\citef{Wang2020Improving},
  \citef{Wong2020Fast},
  \citef{Wu2020Adversarial},
  {\tiny*}\citef{Wu2020Adversarial},
  \citef{Zhang2019Theoretically},
  \citef{Zhang2019You},
  \citef{Zhang2020Attacks}
},
y grid style={white!69.0196078431373!black},
ymin=-1.04679877460003, ymax=0.702108749747276,
ytick style={color=black},
ytick={-1.25,-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75},
yticklabels={
  \(\displaystyle {-1.25}\),
  \(\displaystyle {-1.00}\),
  \(\displaystyle {-0.75}\),
  \(\displaystyle {-0.50}\),
  \(\displaystyle {-0.25}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\)
}
]
\path [draw=black, fill=black, opacity=0.2, line width=0pt]
(axis cs:6.5,-100)
--(axis cs:6.5,100)
--(axis cs:7.5,100)
--(axis cs:7.5,-100)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0pt]
(axis cs:0.5,-100)
--(axis cs:0.5,100)
--(axis cs:1.5,100)
--(axis cs:1.5,-100)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:-0.396,-0.14959492534399)
--(axis cs:-0.004,-0.14959492534399)
--(axis cs:-0.004,-0.0489004496484995)
--(axis cs:-0.396,-0.0489004496484995)
--(axis cs:-0.396,-0.14959492534399)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick,postaction={pattern=horizontal lines}]
(axis cs:0.004,-0.397786557674408)
--(axis cs:0.396,-0.397786557674408)
--(axis cs:0.396,-0.274233281612396)
--(axis cs:0.004,-0.274233281612396)
--(axis cs:0.004,-0.397786557674408)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:0.604,-0.258572041988373)
--(axis cs:0.996,-0.258572041988373)
--(axis cs:0.996,0.15158424526453)
--(axis cs:0.604,0.15158424526453)
--(axis cs:0.604,-0.258572041988373)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick,postaction={pattern=horizontal lines}]
(axis cs:1.004,-0.480324119329453)
--(axis cs:1.396,-0.480324119329453)
--(axis cs:1.396,-0.156611666083336)
--(axis cs:1.004,-0.156611666083336)
--(axis cs:1.004,-0.480324119329453)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:1.604,-0.208261005580425)
--(axis cs:1.996,-0.208261005580425)
--(axis cs:1.996,0.0128399832174182)
--(axis cs:1.604,0.0128399832174182)
--(axis cs:1.604,-0.208261005580425)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick,postaction={pattern=horizontal lines}]
(axis cs:2.004,-0.574652969837189)
--(axis cs:2.396,-0.574652969837189)
--(axis cs:2.396,-0.405598998069763)
--(axis cs:2.004,-0.405598998069763)
--(axis cs:2.004,-0.574652969837189)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:2.604,-0.154405370354652)
--(axis cs:2.996,-0.154405370354652)
--(axis cs:2.996,-0.0571831595152617)
--(axis cs:2.604,-0.0571831595152617)
--(axis cs:2.604,-0.154405370354652)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick,postaction={pattern=horizontal lines}]
(axis cs:3.004,-0.461009979248047)
--(axis cs:3.396,-0.461009979248047)
--(axis cs:3.396,-0.315176546573639)
--(axis cs:3.004,-0.315176546573639)
--(axis cs:3.004,-0.461009979248047)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:3.604,-0.171296313405037)
--(axis cs:3.996,-0.171296313405037)
--(axis cs:3.996,-0.0735315382480621)
--(axis cs:3.604,-0.0735315382480621)
--(axis cs:3.604,-0.171296313405037)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick,postaction={pattern=horizontal lines}]
(axis cs:4.004,-0.466941684484482)
--(axis cs:4.396,-0.466941684484482)
--(axis cs:4.396,-0.308015078306198)
--(axis cs:4.004,-0.308015078306198)
--(axis cs:4.004,-0.466941684484482)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:4.604,-0.230975151062012)
--(axis cs:4.996,-0.230975151062012)
--(axis cs:4.996,0.01457609096542)
--(axis cs:4.604,0.01457609096542)
--(axis cs:4.604,-0.230975151062012)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick,postaction={pattern=horizontal lines}]
(axis cs:5.004,-0.61046028137207)
--(axis cs:5.396,-0.61046028137207)
--(axis cs:5.396,-0.467086374759674)
--(axis cs:5.004,-0.467086374759674)
--(axis cs:5.004,-0.61046028137207)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:5.604,-0.184714995324612)
--(axis cs:5.996,-0.184714995324612)
--(axis cs:5.996,-0.0730613432824612)
--(axis cs:5.604,-0.0730613432824612)
--(axis cs:5.604,-0.184714995324612)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick,postaction={pattern=horizontal lines}]
(axis cs:6.004,-0.394676059484482)
--(axis cs:6.396,-0.394676059484482)
--(axis cs:6.396,-0.271629124879837)
--(axis cs:6.004,-0.271629124879837)
--(axis cs:6.004,-0.394676059484482)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:6.604,-0.106734674423933)
--(axis cs:6.996,-0.106734674423933)
--(axis cs:6.996,-0.0407624430954456)
--(axis cs:6.604,-0.0407624430954456)
--(axis cs:6.604,-0.106734674423933)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick,postaction={pattern=horizontal lines}]
(axis cs:7.004,-0.121021427214146)
--(axis cs:7.396,-0.121021427214146)
--(axis cs:7.396,-0.0118634467944503)
--(axis cs:7.004,-0.0118634467944503)
--(axis cs:7.004,-0.121021427214146)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:7.604,-0.213831044733524)
--(axis cs:7.996,-0.213831044733524)
--(axis cs:7.996,-0.0377965979278088)
--(axis cs:7.604,-0.0377965979278088)
--(axis cs:7.604,-0.213831044733524)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick,postaction={pattern=horizontal lines}]
(axis cs:8.004,-0.576316714286804)
--(axis cs:8.396,-0.576316714286804)
--(axis cs:8.396,-0.398003578186035)
--(axis cs:8.004,-0.398003578186035)
--(axis cs:8.004,-0.576316714286804)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:8.604,-0.158962704241276)
--(axis cs:8.996,-0.158962704241276)
--(axis cs:8.996,-0.0532045960426331)
--(axis cs:8.604,-0.0532045960426331)
--(axis cs:8.604,-0.158962704241276)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick,postaction={pattern=horizontal lines}]
(axis cs:9.004,-0.390625029802322)
--(axis cs:9.396,-0.390625029802322)
--(axis cs:9.396,-0.269675970077515)
--(axis cs:9.004,-0.269675970077515)
--(axis cs:9.004,-0.390625029802322)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:9.604,-0.202727146446705)
--(axis cs:9.996,-0.202727146446705)
--(axis cs:9.996,-0.022605606354773)
--(axis cs:9.604,-0.022605606354773)
--(axis cs:9.604,-0.202727146446705)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick,postaction={pattern=horizontal lines}]
(axis cs:10.004,-0.875868082046509)
--(axis cs:10.396,-0.875868082046509)
--(axis cs:10.396,-0.749638557434082)
--(axis cs:10.004,-0.749638557434082)
--(axis cs:10.004,-0.875868082046509)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:10.604,-0.242042876780033)
--(axis cs:10.996,-0.242042876780033)
--(axis cs:10.996,-0.0515046510845423)
--(axis cs:10.604,-0.0515046510845423)
--(axis cs:10.604,-0.242042876780033)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick,postaction={pattern=horizontal lines}]
(axis cs:11.004,-0.616247415542603)
--(axis cs:11.396,-0.616247415542603)
--(axis cs:11.396,-0.435330003499985)
--(axis cs:11.004,-0.435330003499985)
--(axis cs:11.004,-0.616247415542603)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:11.604,-0.167715556919575)
--(axis cs:11.996,-0.167715556919575)
--(axis cs:11.996,-0.0653935298323631)
--(axis cs:11.604,-0.0653935298323631)
--(axis cs:11.604,-0.167715556919575)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick,postaction={pattern=horizontal lines}]
(axis cs:12.004,-0.373625665903091)
--(axis cs:12.396,-0.373625665903091)
--(axis cs:12.396,-0.256148725748062)
--(axis cs:12.004,-0.256148725748062)
--(axis cs:12.004,-0.373625665903091)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:12.604,-0.153247989714146)
--(axis cs:12.996,-0.153247989714146)
--(axis cs:12.996,-0.0633680485188961)
--(axis cs:12.604,-0.0633680485188961)
--(axis cs:12.604,-0.153247989714146)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick,postaction={pattern=horizontal lines}]
(axis cs:13.004,-0.377387195825577)
--(axis cs:13.396,-0.377387195825577)
--(axis cs:13.396,-0.259042322635651)
--(axis cs:13.004,-0.259042322635651)
--(axis cs:13.004,-0.377387195825577)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:13.604,-0.182002335786819)
--(axis cs:13.996,-0.182002335786819)
--(axis cs:13.996,-0.052806731313467)
--(axis cs:13.604,-0.052806731313467)
--(axis cs:13.604,-0.182002335786819)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick,postaction={pattern=horizontal lines}]
(axis cs:14.004,-0.434100210666656)
--(axis cs:14.396,-0.434100210666656)
--(axis cs:14.396,-0.286096692085266)
--(axis cs:14.004,-0.286096692085266)
--(axis cs:14.004,-0.434100210666656)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:14.604,-0.203956916928291)
--(axis cs:14.996,-0.203956916928291)
--(axis cs:14.996,0.0316117107868195)
--(axis cs:14.604,0.0316117107868195)
--(axis cs:14.604,-0.203956916928291)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick,postaction={pattern=horizontal lines}]
(axis cs:15.004,-0.49956613779068)
--(axis cs:15.396,-0.49956613779068)
--(axis cs:15.396,-0.335358887910843)
--(axis cs:15.004,-0.335358887910843)
--(axis cs:15.004,-0.49956613779068)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:15.604,-0.164424233138561)
--(axis cs:15.996,-0.164424233138561)
--(axis cs:15.996,-0.0811632014811039)
--(axis cs:15.604,-0.0811632014811039)
--(axis cs:15.604,-0.164424233138561)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color1, semithick,postaction={pattern=horizontal lines}]
(axis cs:16.004,-0.347005307674408)
--(axis cs:16.396,-0.347005307674408)
--(axis cs:16.396,-0.233868703246117)
--(axis cs:16.004,-0.233868703246117)
--(axis cs:16.004,-0.347005307674408)
--cycle;
\draw[draw=white!29.8039215686275!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=color0,line width=0.3pt};
\addlegendentry{Successful}

\draw[draw=white!29.8039215686275!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!29.8039215686275!black,fill=color1,line width=0.3pt,postaction={pattern=horizontal lines}};
\addlegendentry{Unsuccessful}

\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
-0.2 -0.14959492534399
-0.2 -0.572555065155029
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
-0.2 -0.0489004496484995
-0.2 0.340711861848831
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
-0.298 -0.572555065155029
-0.102 -0.572555065155029
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
-0.298 0.340711861848831
-0.102 0.340711861848831
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.2 -0.397786557674408
0.2 -0.763599574565887
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.2 -0.274233281612396
0.2 0.127170160412788
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.102 -0.763599574565887
0.298 -0.763599574565887
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.102 0.127170160412788
0.298 0.127170160412788
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.8 -0.258572041988373
0.8 -0.815900087356567
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.8 0.15158424526453
0.8 0.558015286922455
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.702 -0.815900087356567
0.898 -0.815900087356567
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.702 0.558015286922455
0.898 0.558015286922455
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.2 -0.480324119329453
1.2 -0.796296358108521
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.2 -0.156611666083336
1.2 0.497034281492233
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.102 -0.796296358108521
1.298 -0.796296358108521
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.102 0.497034281492233
1.298 0.497034281492233
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.8 -0.208261005580425
1.8 -0.672236859798431
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.8 0.0128399832174182
1.8 0.508825421333313
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.702 -0.672236859798431
1.898 -0.672236859798431
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.702 0.508825421333313
1.898 0.508825421333313
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.2 -0.574652969837189
2.2 -0.80063658952713
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.2 -0.405598998069763
2.2 0.499059826135635
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.102 -0.80063658952713
2.298 -0.80063658952713
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.102 0.499059826135635
2.298 0.499059826135635
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.8 -0.154405370354652
2.8 -0.638744235038757
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.8 -0.0571831595152617
2.8 0.3608218729496
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.702 -0.638744235038757
2.898 -0.638744235038757
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.702 0.3608218729496
2.898 0.3608218729496
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.2 -0.461009979248047
3.2 -0.919994175434113
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.2 -0.315176546573639
3.2 -0.0103443758562207
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.102 -0.919994175434113
3.298 -0.919994175434113
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.102 -0.0103443758562207
3.298 -0.0103443758562207
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.8 -0.171296313405037
3.8 -0.544560253620148
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.8 -0.0735315382480621
3.8 0.291522055864334
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.702 -0.544560253620148
3.898 -0.544560253620148
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.702 0.291522055864334
3.898 0.291522055864334
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.2 -0.466941684484482
4.2 -0.890841782093048
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.2 -0.308015078306198
4.2 0.121672444045544
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.102 -0.890841782093048
4.298 -0.890841782093048
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.102 0.121672444045544
4.298 0.121672444045544
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.8 -0.230975151062012
4.8 -0.718243837356567
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.8 0.01457609096542
4.8 0.554542779922485
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.702 -0.718243837356567
4.898 -0.718243837356567
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.702 0.554542779922485
4.898 0.554542779922485
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
5.2 -0.61046028137207
5.2 -0.871383130550385
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
5.2 -0.467086374759674
5.2 0.458405911922455
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
5.102 -0.871383130550385
5.298 -0.871383130550385
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
5.102 0.458405911922455
5.298 0.458405911922455
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
5.8 -0.184714995324612
5.8 -0.576533734798431
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
5.8 -0.0730613432824612
5.8 0.287832826375961
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
5.702 -0.576533734798431
5.898 -0.576533734798431
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
5.702 0.287832826375961
5.898 0.287832826375961
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
6.2 -0.394676059484482
6.2 -0.715856552124023
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
6.2 -0.271629124879837
6.2 0.228009298443794
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
6.102 -0.715856552124023
6.298 -0.715856552124023
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
6.102 0.228009298443794
6.298 0.228009298443794
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
6.8 -0.106734674423933
6.8 -0.344256490468979
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
6.8 -0.0407624430954456
6.8 0.12080442905426
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
6.702 -0.344256490468979
6.898 -0.344256490468979
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
6.702 0.12080442905426
6.898 0.12080442905426
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
7.2 -0.121021427214146
7.2 -0.411530822515488
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
7.2 -0.0118634467944503
7.2 0.228587999939919
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
7.102 -0.411530822515488
7.298 -0.411530822515488
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
7.102 0.228587999939919
7.298 0.228587999939919
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
7.8 -0.213831044733524
7.8 -0.66406261920929
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
7.8 -0.0377965979278088
7.8 0.480468958616257
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
7.702 -0.66406261920929
7.898 -0.66406261920929
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
7.702 0.480468958616257
7.898 0.480468958616257
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
8.2 -0.576316714286804
8.2 -0.872685194015503
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
8.2 -0.398003578186035
8.2 0.406684190034866
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
8.102 -0.872685194015503
8.298 -0.872685194015503
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
8.102 0.406684190034866
8.298 0.406684190034866
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
8.8 -0.158962704241276
8.8 -0.547815561294556
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
8.8 -0.0532045960426331
8.8 0.286096692085266
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
8.702 -0.547815561294556
8.898 -0.547815561294556
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
8.702 0.286096692085266
8.898 0.286096692085266
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
9.2 -0.390625029802322
9.2 -0.688512802124023
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
9.2 -0.269675970077515
9.2 0.0915798768401146
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
9.102 -0.688512802124023
9.298 -0.688512802124023
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
9.102 0.0915798768401146
9.298 0.0915798768401146
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
9.8 -0.202727146446705
9.8 -0.840712010860443
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
9.8 -0.022605606354773
9.8 0.622612953186035
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
9.702 -0.840712010860443
9.898 -0.840712010860443
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
9.702 0.622612953186035
9.898 0.622612953186035
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
10.2 -0.875868082046509
10.2 -0.967302978038788
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
10.2 -0.749638557434082
10.2 0.520254790782928
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
10.102 -0.967302978038788
10.298 -0.967302978038788
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
10.102 0.520254790782928
10.298 0.520254790782928
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
10.8 -0.242042876780033
10.8 -0.706452786922455
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
10.8 -0.0515046510845423
10.8 0.500506520271301
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
10.702 -0.706452786922455
10.898 -0.706452786922455
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
10.702 0.500506520271301
10.898 0.500506520271301
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
11.2 -0.616247415542603
11.2 -0.842303276062012
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
11.2 -0.435330003499985
11.2 0.528790712356567
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
11.102 -0.842303276062012
11.298 -0.842303276062012
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
11.102 0.528790712356567
11.298 0.528790712356567
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
11.8 -0.167715556919575
11.8 -0.529514014720917
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
11.8 -0.0653935298323631
11.8 0.228949651122093
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
11.702 -0.529514014720917
11.898 -0.529514014720917
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
11.702 0.228949651122093
11.898 0.228949651122093
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
12.2 -0.373625665903091
12.2 -0.664568901062012
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
12.2 -0.256148725748062
12.2 0.0876736044883728
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
12.102 -0.664568901062012
12.298 -0.664568901062012
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
12.102 0.0876736044883728
12.298 0.0876736044883728
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
12.8 -0.153247989714146
12.8 -0.468026757240295
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
12.8 -0.0633680485188961
12.8 0.165364593267441
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
12.702 -0.468026757240295
12.898 -0.468026757240295
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
12.702 0.165364593267441
12.898 0.165364593267441
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
13.2 -0.377387195825577
13.2 -0.806857645511627
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
13.2 -0.259042322635651
13.2 0.199218809604645
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
13.102 -0.806857645511627
13.298 -0.806857645511627
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
13.102 0.199218809604645
13.298 0.199218809604645
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
13.8 -0.182002335786819
13.8 -0.619936406612396
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
13.8 -0.052806731313467
13.8 0.329065471887589
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
13.702 -0.619936406612396
13.898 -0.619936406612396
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
13.702 0.329065471887589
13.898 0.329065471887589
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
14.2 -0.434100210666656
14.2 -0.709201633930206
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
14.2 -0.286096692085266
14.2 0.257016807794571
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
14.102 -0.709201633930206
14.298 -0.709201633930206
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
14.102 0.257016807794571
14.298 0.257016807794571
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
14.8 -0.203956916928291
14.8 -0.64366340637207
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
14.8 0.0316117107868195
14.8 0.450882703065872
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
14.702 -0.64366340637207
14.898 -0.64366340637207
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
14.702 0.450882703065872
14.898 0.450882703065872
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
15.2 -0.49956613779068
15.2 -0.773871541023254
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
15.2 -0.335358887910843
15.2 0.465856701135635
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
15.102 -0.773871541023254
15.298 -0.773871541023254
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
15.102 0.465856701135635
15.298 0.465856701135635
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
15.8 -0.164424233138561
15.8 -0.429759919643402
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
15.8 -0.0811632014811039
15.8 0.126302033662796
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
15.702 -0.429759919643402
15.898 -0.429759919643402
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
15.702 0.126302033662796
15.898 0.126302033662796
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
16.2 -0.347005307674408
16.2 -0.665220081806183
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
16.2 -0.233868703246117
16.2 0.238498374819756
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
16.102 -0.665220081806183
16.298 -0.665220081806183
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
16.102 0.238498374819756
16.298 0.238498374819756
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
-0.396 -0.0971498861908913
-0.004 -0.0971498861908913
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.004 -0.335720539093018
0.396 -0.335720539093018
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.604 -0.0430410653352737
0.996 -0.0430410653352737
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.004 -0.346209526062012
1.396 -0.346209526062012
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.604 -0.10040508210659
1.996 -0.10040508210659
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.004 -0.49565976858139
2.396 -0.49565976858139
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.604 -0.104383677244186
2.996 -0.104383677244186
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.004 -0.383680611848831
3.396 -0.383680611848831
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.604 -0.116898164153099
3.996 -0.116898164153099
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.004 -0.383897691965103
4.396 -0.383897691965103
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.604 -0.112485527992249
4.996 -0.112485527992249
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
5.004 -0.541594386100769
5.396 -0.541594386100769
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
5.604 -0.125795751810074
5.996 -0.125795751810074
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
6.004 -0.335214197635651
6.396 -0.335214197635651
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
6.604 -0.0702401697635651
6.996 -0.0702401697635651
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
7.004 -0.0631510391831398
7.396 -0.0631510391831398
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
7.604 -0.124782986938953
7.996 -0.124782986938953
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
8.004 -0.487051635980606
8.396 -0.487051635980606
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
8.604 -0.105324067175388
8.996 -0.105324067175388
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
9.004 -0.330005794763565
9.396 -0.330005794763565
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
9.604 -0.116247124969959
9.996 -0.116247124969959
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
10.004 -0.832320749759674
10.396 -0.832320749759674
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
10.604 -0.144097238779068
10.996 -0.144097238779068
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
11.004 -0.535156488418579
11.396 -0.535156488418579
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
11.604 -0.114293970167637
11.996 -0.114293970167637
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
12.004 -0.314453154802322
12.396 -0.314453154802322
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
12.604 -0.106553837656975
12.996 -0.106553837656975
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
13.004 -0.317202061414719
13.396 -0.317202061414719
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
13.604 -0.116825833916664
13.996 -0.116825833916664
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
14.004 -0.355975151062012
14.396 -0.355975151062012
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
14.604 -0.0945457220077515
14.996 -0.0945457220077515
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
15.004 -0.423177152872086
15.396 -0.423177152872086
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
15.604 -0.11820026487112
15.996 -0.11820026487112
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
16.004 -0.286386072635651
16.396 -0.286386072635651
};
\end{axis}

\end{tikzpicture}


==> Images/ConfusionMatrix.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[
colorbar,
colorbar style={ytick={0.00229843146702435,769.00129701855},yticklabels={Low,High}, width=5},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.929372737926104,0.495868206115888,0.409870571976527);
  rgb(1pt)=(0.923435871942215,0.493082104572666,0.407727589742517);
  rgb(2pt)=(0.917499005958327,0.490296003029444,0.405584607508507);
  rgb(3pt)=(0.911562139974438,0.487509901486222,0.403441625274497);
  rgb(4pt)=(0.905625273990549,0.484723799943,0.401298643040487);
  rgb(5pt)=(0.899688408006661,0.481937698399778,0.399155660806477);
  rgb(6pt)=(0.893751542022772,0.479151596856556,0.397012678572467);
  rgb(7pt)=(0.887814676038884,0.476365495313334,0.394869696338457);
  rgb(8pt)=(0.881877810054995,0.473579393770112,0.392726714104448);
  rgb(9pt)=(0.875940944071107,0.47079329222689,0.390583731870438);
  rgb(10pt)=(0.870004078087218,0.468007190683668,0.388440749636428);
  rgb(11pt)=(0.864067212103329,0.465221089140446,0.386297767402418);
  rgb(12pt)=(0.858130346119441,0.462434987597225,0.384154785168408);
  rgb(13pt)=(0.852193480135552,0.459648886054003,0.382011802934398);
  rgb(14pt)=(0.846256614151664,0.456862784510781,0.379868820700388);
  rgb(15pt)=(0.840319748167775,0.454076682967559,0.377725838466378);
  rgb(16pt)=(0.834382882183886,0.451290581424337,0.375582856232368);
  rgb(17pt)=(0.828446016199998,0.448504479881115,0.373439873998358);
  rgb(18pt)=(0.822509150216109,0.445718378337893,0.371296891764348);
  rgb(19pt)=(0.816572284232221,0.442932276794671,0.369153909530338);
  rgb(20pt)=(0.810635418248332,0.440146175251449,0.367010927296329);
  rgb(21pt)=(0.804698552264444,0.437360073708227,0.364867945062319);
  rgb(22pt)=(0.798761686280555,0.434573972165005,0.362724962828309);
  rgb(23pt)=(0.792824820296666,0.431787870621783,0.360581980594299);
  rgb(24pt)=(0.786887954312778,0.429001769078561,0.358438998360289);
  rgb(25pt)=(0.780951088328889,0.426215667535339,0.356296016126279);
  rgb(26pt)=(0.775014222345001,0.423429565992118,0.354153033892269);
  rgb(27pt)=(0.769077356361112,0.420643464448896,0.352010051658259);
  rgb(28pt)=(0.763140490377224,0.417857362905674,0.349867069424249);
  rgb(29pt)=(0.757203624393335,0.415071261362452,0.347724087190239);
  rgb(30pt)=(0.751266758409446,0.41228515981923,0.345581104956229);
  rgb(31pt)=(0.745329892425558,0.409499058276008,0.343438122722219);
  rgb(32pt)=(0.739393026441669,0.406712956732786,0.341295140488209);
  rgb(33pt)=(0.733456160457781,0.403926855189564,0.3391521582542);
  rgb(34pt)=(0.727519294473892,0.401140753646342,0.33700917602019);
  rgb(35pt)=(0.721582428490003,0.39835465210312,0.33486619378618);
  rgb(36pt)=(0.715645562506115,0.395568550559898,0.33272321155217);
  rgb(37pt)=(0.709708696522226,0.392782449016676,0.33058022931816);
  rgb(38pt)=(0.703771830538338,0.389996347473454,0.32843724708415);
  rgb(39pt)=(0.697834964554449,0.387210245930232,0.32629426485014);
  rgb(40pt)=(0.691898098570561,0.38442414438701,0.32415128261613);
  rgb(41pt)=(0.685961232586672,0.381638042843789,0.32200830038212);
  rgb(42pt)=(0.680024366602783,0.378851941300567,0.31986531814811);
  rgb(43pt)=(0.674087500618895,0.376065839757345,0.3177223359141);
  rgb(44pt)=(0.668150634635006,0.373279738214123,0.31557935368009);
  rgb(45pt)=(0.662213768651118,0.370493636670901,0.31343637144608);
  rgb(46pt)=(0.656276902667229,0.367707535127679,0.311293389212071);
  rgb(47pt)=(0.650340036683341,0.364921433584457,0.309150406978061);
  rgb(48pt)=(0.644403170699452,0.362135332041235,0.307007424744051);
  rgb(49pt)=(0.638466304715563,0.359349230498013,0.304864442510041);
  rgb(50pt)=(0.632529438731675,0.356563128954791,0.302721460276031);
  rgb(51pt)=(0.626592572747786,0.353777027411569,0.300578478042021);
  rgb(52pt)=(0.620655706763898,0.350990925868347,0.298435495808011);
  rgb(53pt)=(0.614718840780009,0.348204824325125,0.296292513574001);
  rgb(54pt)=(0.60878197479612,0.345418722781903,0.294149531339991);
  rgb(55pt)=(0.602845108812232,0.342632621238681,0.292006549105981);
  rgb(56pt)=(0.596908242828343,0.33984651969546,0.289863566871971);
  rgb(57pt)=(0.590971376844455,0.337060418152238,0.287720584637961);
  rgb(58pt)=(0.585034510860566,0.334274316609016,0.285577602403952);
  rgb(59pt)=(0.579097644876677,0.331488215065794,0.283434620169942);
  rgb(60pt)=(0.573160778892789,0.328702113522572,0.281291637935932);
  rgb(61pt)=(0.5672239129089,0.32591601197935,0.279148655701922);
  rgb(62pt)=(0.561287046925012,0.323129910436128,0.277005673467912);
  rgb(63pt)=(0.555350180941123,0.320343808892906,0.274862691233902);
  rgb(64pt)=(0.54644488196529,0.316164656578073,0.271648217882887);
  rgb(65pt)=(0.540508015981402,0.313378555034851,0.269505235648877);
  rgb(66pt)=(0.534571149997513,0.310592453491629,0.267362253414867);
  rgb(67pt)=(0.528634284013625,0.307806351948407,0.265219271180857);
  rgb(68pt)=(0.522697418029736,0.305020250405185,0.263076288946847);
  rgb(69pt)=(0.516760552045847,0.302234148861964,0.260933306712837);
  rgb(70pt)=(0.510823686061959,0.299448047318742,0.258790324478828);
  rgb(71pt)=(0.50488682007807,0.29666194577552,0.256647342244818);
  rgb(72pt)=(0.498949954094182,0.293875844232298,0.254504360010808);
  rgb(73pt)=(0.493013088110293,0.291089742689076,0.252361377776798);
  rgb(74pt)=(0.487076222126405,0.288303641145854,0.250218395542788);
  rgb(75pt)=(0.481139356142516,0.285517539602632,0.248075413308778);
  rgb(76pt)=(0.475202490158627,0.28273143805941,0.245932431074768);
  rgb(77pt)=(0.469265624174739,0.279945336516188,0.243789448840758);
  rgb(78pt)=(0.46332875819085,0.277159234972966,0.241646466606748);
  rgb(79pt)=(0.457391892206962,0.274373133429744,0.239503484372738);
  rgb(80pt)=(0.451455026223073,0.271587031886522,0.237360502138728);
  rgb(81pt)=(0.445518160239185,0.2688009303433,0.235217519904718);
  rgb(82pt)=(0.439581294255296,0.266014828800078,0.233074537670708);
  rgb(83pt)=(0.433644428271407,0.263228727256856,0.230931555436699);
  rgb(84pt)=(0.427707562287519,0.260442625713635,0.228788573202689);
  rgb(85pt)=(0.42177069630363,0.257656524170413,0.226645590968679);
  rgb(86pt)=(0.415833830319742,0.254870422627191,0.224502608734669);
  rgb(87pt)=(0.409896964335853,0.252084321083969,0.222359626500659);
  rgb(88pt)=(0.403960098351964,0.249298219540747,0.220216644266649);
  rgb(89pt)=(0.398023232368076,0.246512117997525,0.218073662032639);
  rgb(90pt)=(0.392086366384187,0.243726016454303,0.215930679798629);
  rgb(91pt)=(0.386149500400299,0.240939914911081,0.213787697564619);
  rgb(92pt)=(0.38021263441641,0.238153813367859,0.211644715330609);
  rgb(93pt)=(0.374275768432522,0.235367711824637,0.209501733096599);
  rgb(94pt)=(0.368338902448633,0.232581610281415,0.207358750862589);
  rgb(95pt)=(0.362402036464744,0.229795508738193,0.20521576862858);
  rgb(96pt)=(0.356465170480856,0.227009407194971,0.20307278639457);
  rgb(97pt)=(0.350528304496967,0.224223305651749,0.20092980416056);
  rgb(98pt)=(0.344591438513078,0.221437204108527,0.19878682192655);
  rgb(99pt)=(0.33865457252919,0.218651102565306,0.19664383969254);
  rgb(100pt)=(0.332717706545301,0.215865001022084,0.19450085745853);
  rgb(101pt)=(0.326780840561413,0.213078899478862,0.19235787522452);
  rgb(102pt)=(0.320843974577524,0.21029279793564,0.19021489299051);
  rgb(103pt)=(0.314907108593636,0.207506696392418,0.1880719107565);
  rgb(104pt)=(0.308970242609747,0.204720594849196,0.18592892852249);
  rgb(105pt)=(0.303033376625858,0.201934493305974,0.18378594628848);
  rgb(106pt)=(0.29709651064197,0.199148391762752,0.18164296405447);
  rgb(107pt)=(0.291159644658081,0.19636229021953,0.17949998182046);
  rgb(108pt)=(0.285222778674193,0.193576188676308,0.177356999586451);
  rgb(109pt)=(0.279285912690304,0.190790087133086,0.175214017352441);
  rgb(110pt)=(0.273349046706416,0.188003985589864,0.173071035118431);
  rgb(111pt)=(0.267412180722527,0.185217884046642,0.170928052884421);
  rgb(112pt)=(0.261475314738638,0.18243178250342,0.168785070650411);
  rgb(113pt)=(0.25553844875475,0.179645680960199,0.166642088416401);
  rgb(114pt)=(0.249601582770861,0.176859579416977,0.164499106182391);
  rgb(115pt)=(0.243664716786973,0.174073477873755,0.162356123948381);
  rgb(116pt)=(0.237727850803084,0.171287376330533,0.160213141714371);
  rgb(117pt)=(0.231790984819196,0.168501274787311,0.158070159480361);
  rgb(118pt)=(0.225854118835307,0.165715173244089,0.155927177246351);
  rgb(119pt)=(0.219917252851418,0.162929071700867,0.153784195012341);
  rgb(120pt)=(0.21398038686753,0.160142970157645,0.151641212778332);
  rgb(121pt)=(0.208043520883641,0.157356868614423,0.149498230544322);
  rgb(122pt)=(0.202106654899753,0.154570767071201,0.147355248310312);
  rgb(123pt)=(0.196169788915864,0.151784665527979,0.145212266076302);
  rgb(124pt)=(0.190232922931975,0.148998563984757,0.143069283842292);
  rgb(125pt)=(0.184296056948087,0.146212462441535,0.140926301608282);
  rgb(126pt)=(0.178359190964198,0.143426360898313,0.138783319374272);
  rgb(127pt)=(0.17242232498031,0.140640259355091,0.136640337140262);
  rgb(128pt)=(0.133,0.133,0.133);
  rgb(129pt)=(0.136981984424025,0.151274365559263,0.142391378952764);
  rgb(130pt)=(0.138352465364771,0.155486043809959,0.145151421922234);
  rgb(131pt)=(0.139722946305517,0.159697722060655,0.147911464891704);
  rgb(132pt)=(0.141093427246263,0.163909400311351,0.150671507861174);
  rgb(133pt)=(0.14246390818701,0.168121078562047,0.153431550830644);
  rgb(134pt)=(0.143834389127756,0.172332756812742,0.156191593800114);
  rgb(135pt)=(0.145204870068502,0.176544435063438,0.158951636769584);
  rgb(136pt)=(0.146575351009248,0.180756113314134,0.161711679739054);
  rgb(137pt)=(0.147945831949994,0.18496779156483,0.164471722708524);
  rgb(138pt)=(0.14931631289074,0.189179469815526,0.167231765677994);
  rgb(139pt)=(0.150686793831486,0.193391148066222,0.169991808647464);
  rgb(140pt)=(0.152057274772232,0.197602826316918,0.172751851616934);
  rgb(141pt)=(0.153427755712979,0.201814504567614,0.175511894586404);
  rgb(142pt)=(0.154798236653725,0.20602618281831,0.178271937555874);
  rgb(143pt)=(0.156168717594471,0.210237861069006,0.181031980525344);
  rgb(144pt)=(0.157539198535217,0.214449539319701,0.183792023494814);
  rgb(145pt)=(0.158909679475963,0.218661217570397,0.186552066464284);
  rgb(146pt)=(0.160280160416709,0.222872895821093,0.189312109433754);
  rgb(147pt)=(0.161650641357455,0.227084574071789,0.192072152403224);
  rgb(148pt)=(0.163021122298201,0.231296252322485,0.194832195372694);
  rgb(149pt)=(0.164391603238948,0.235507930573181,0.197592238342164);
  rgb(150pt)=(0.165762084179694,0.239719608823877,0.200352281311634);
  rgb(151pt)=(0.16713256512044,0.243931287074573,0.203112324281104);
  rgb(152pt)=(0.168503046061186,0.248142965325269,0.205872367250574);
  rgb(153pt)=(0.169873527001932,0.252354643575964,0.208632410220044);
  rgb(154pt)=(0.171244007942678,0.25656632182666,0.211392453189514);
  rgb(155pt)=(0.172614488883424,0.260778000077356,0.214152496158984);
  rgb(156pt)=(0.17398496982417,0.264989678328052,0.216912539128454);
  rgb(157pt)=(0.175355450764917,0.269201356578748,0.219672582097924);
  rgb(158pt)=(0.176725931705663,0.273413034829444,0.222432625067394);
  rgb(159pt)=(0.178096412646409,0.27762471308014,0.225192668036864);
  rgb(160pt)=(0.179466893587155,0.281836391330836,0.227952711006334);
  rgb(161pt)=(0.180837374527901,0.286048069581532,0.230712753975804);
  rgb(162pt)=(0.182207855468647,0.290259747832228,0.233472796945274);
  rgb(163pt)=(0.183578336409393,0.294471426082923,0.236232839914744);
  rgb(164pt)=(0.184948817350139,0.298683104333619,0.238992882884214);
  rgb(165pt)=(0.186319298290886,0.302894782584315,0.241752925853684);
  rgb(166pt)=(0.187689779231632,0.307106460835011,0.244512968823154);
  rgb(167pt)=(0.189060260172378,0.311318139085707,0.247273011792625);
  rgb(168pt)=(0.190430741113124,0.315529817336403,0.250033054762095);
  rgb(169pt)=(0.19180122205387,0.319741495587099,0.252793097731565);
  rgb(170pt)=(0.193171702994616,0.323953173837795,0.255553140701035);
  rgb(171pt)=(0.194542183935362,0.328164852088491,0.258313183670505);
  rgb(172pt)=(0.195912664876108,0.332376530339187,0.261073226639975);
  rgb(173pt)=(0.197283145816855,0.336588208589882,0.263833269609445);
  rgb(174pt)=(0.198653626757601,0.340799886840578,0.266593312578915);
  rgb(175pt)=(0.200024107698347,0.345011565091274,0.269353355548385);
  rgb(176pt)=(0.201394588639093,0.34922324334197,0.272113398517855);
  rgb(177pt)=(0.202765069579839,0.353434921592666,0.274873441487325);
  rgb(178pt)=(0.204135550520585,0.357646599843362,0.277633484456795);
  rgb(179pt)=(0.205506031461331,0.361858278094058,0.280393527426265);
  rgb(180pt)=(0.206876512402077,0.366069956344754,0.283153570395735);
  rgb(181pt)=(0.208246993342824,0.37028163459545,0.285913613365205);
  rgb(182pt)=(0.20961747428357,0.374493312846146,0.288673656334675);
  rgb(183pt)=(0.210987955224316,0.378704991096841,0.291433699304145);
  rgb(184pt)=(0.212358436165062,0.382916669347537,0.294193742273615);
  rgb(185pt)=(0.213728917105808,0.387128347598233,0.296953785243085);
  rgb(186pt)=(0.215099398046554,0.391340025848929,0.299713828212555);
  rgb(187pt)=(0.2164698789873,0.395551704099625,0.302473871182025);
  rgb(188pt)=(0.217840359928046,0.399763382350321,0.305233914151495);
  rgb(189pt)=(0.219210840868793,0.403975060601017,0.307993957120965);
  rgb(190pt)=(0.220581321809539,0.408186738851713,0.310754000090435);
  rgb(191pt)=(0.221951802750285,0.412398417102409,0.313514043059905);
  rgb(192pt)=(0.223322283691031,0.416610095353105,0.316274086029375);
  rgb(193pt)=(0.22537800510215,0.422927612729148,0.32041415048358);
  rgb(194pt)=(0.226748486042896,0.427139290979844,0.32317419345305);
  rgb(195pt)=(0.228118966983642,0.43135096923054,0.32593423642252);
  rgb(196pt)=(0.229489447924388,0.435562647481236,0.32869427939199);
  rgb(197pt)=(0.230859928865135,0.439774325731932,0.33145432236146);
  rgb(198pt)=(0.232230409805881,0.443986003982628,0.33421436533093);
  rgb(199pt)=(0.233600890746627,0.448197682233324,0.3369744083004);
  rgb(200pt)=(0.234971371687373,0.45240936048402,0.33973445126987);
  rgb(201pt)=(0.236341852628119,0.456621038734716,0.34249449423934);
  rgb(202pt)=(0.237712333568865,0.460832716985411,0.34525453720881);
  rgb(203pt)=(0.239082814509611,0.465044395236107,0.34801458017828);
  rgb(204pt)=(0.240453295450357,0.469256073486803,0.35077462314775);
  rgb(205pt)=(0.241823776391104,0.473467751737499,0.35353466611722);
  rgb(206pt)=(0.24319425733185,0.477679429988195,0.35629470908669);
  rgb(207pt)=(0.244564738272596,0.481891108238891,0.35905475205616);
  rgb(208pt)=(0.245935219213342,0.486102786489587,0.36181479502563);
  rgb(209pt)=(0.247305700154088,0.490314464740283,0.3645748379951);
  rgb(210pt)=(0.248676181094834,0.494526142990979,0.36733488096457);
  rgb(211pt)=(0.25004666203558,0.498737821241675,0.37009492393404);
  rgb(212pt)=(0.251417142976327,0.50294949949237,0.37285496690351);
  rgb(213pt)=(0.252787623917073,0.507161177743066,0.37561500987298);
  rgb(214pt)=(0.254158104857819,0.511372855993762,0.37837505284245);
  rgb(215pt)=(0.255528585798565,0.515584534244458,0.38113509581192);
  rgb(216pt)=(0.256899066739311,0.519796212495154,0.38389513878139);
  rgb(217pt)=(0.258269547680057,0.52400789074585,0.38665518175086);
  rgb(218pt)=(0.259640028620803,0.528219568996546,0.38941522472033);
  rgb(219pt)=(0.261010509561549,0.532431247247242,0.3921752676898);
  rgb(220pt)=(0.262380990502295,0.536642925497938,0.39493531065927);
  rgb(221pt)=(0.263751471443042,0.540854603748633,0.39769535362874);
  rgb(222pt)=(0.265121952383788,0.545066281999329,0.40045539659821);
  rgb(223pt)=(0.266492433324534,0.549277960250025,0.40321543956768);
  rgb(224pt)=(0.26786291426528,0.553489638500721,0.40597548253715);
  rgb(225pt)=(0.269233395206026,0.557701316751417,0.40873552550662);
  rgb(226pt)=(0.270603876146772,0.561912995002113,0.41149556847609);
  rgb(227pt)=(0.271974357087518,0.566124673252809,0.41425561144556);
  rgb(228pt)=(0.273344838028264,0.570336351503505,0.41701565441503);
  rgb(229pt)=(0.274715318969011,0.574548029754201,0.4197756973845);
  rgb(230pt)=(0.276085799909757,0.578759708004897,0.42253574035397);
  rgb(231pt)=(0.277456280850503,0.582971386255593,0.42529578332344);
  rgb(232pt)=(0.278826761791249,0.587183064506288,0.42805582629291);
  rgb(233pt)=(0.280197242731995,0.591394742756984,0.43081586926238);
  rgb(234pt)=(0.281567723672741,0.59560642100768,0.43357591223185);
  rgb(235pt)=(0.282938204613487,0.599818099258376,0.43633595520132);
  rgb(236pt)=(0.284308685554233,0.604029777509072,0.43909599817079);
  rgb(237pt)=(0.28567916649498,0.608241455759768,0.44185604114026);
  rgb(238pt)=(0.287049647435726,0.612453134010464,0.44461608410973);
  rgb(239pt)=(0.288420128376472,0.61666481226116,0.4473761270792);
  rgb(240pt)=(0.289790609317218,0.620876490511856,0.45013617004867);
  rgb(241pt)=(0.291161090257964,0.625088168762552,0.45289621301814);
  rgb(242pt)=(0.29253157119871,0.629299847013247,0.45565625598761);
  rgb(243pt)=(0.293902052139456,0.633511525263943,0.45841629895708);
  rgb(244pt)=(0.295272533080203,0.637723203514639,0.46117634192655);
  rgb(245pt)=(0.296643014020949,0.641934881765335,0.46393638489602);
  rgb(246pt)=(0.298013494961695,0.646146560016031,0.46669642786549);
  rgb(247pt)=(0.299383975902441,0.650358238266727,0.46945647083496);
  rgb(248pt)=(0.300754456843187,0.654569916517423,0.47221651380443);
  rgb(249pt)=(0.302124937783933,0.658781594768119,0.4749765567739);
  rgb(250pt)=(0.303495418724679,0.662993273018815,0.47773659974337);
  rgb(251pt)=(0.304865899665425,0.66720495126951,0.48049664271284);
  rgb(252pt)=(0.306236380606171,0.671416629520206,0.48325668568231);
  rgb(253pt)=(0.307606861546918,0.675628307770902,0.48601672865178);
  rgb(254pt)=(0.308977342487664,0.679839986021598,0.48877677162125);
  rgb(255pt)=(0.31034782342841,0.684051664272294,0.49153681459072);
  rgb(256pt)=(0.311718304369156,0.68826334252299,0.49429685756019)
},
point meta max=771,
point meta min=0.00100401606425703,
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Adversarial Pred.},
xmin=0, xmax=10,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
xticklabel style={rotate=90.0},
xticklabels={plane,car,bird,cat,deer,dog,frog,horse,ship,truck},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=10, ymax=0] {ConfusionMatrix-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{634};
\draw (axis cs:1.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{11};
\draw (axis cs:2.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{61};
\draw (axis cs:3.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{21};
\draw (axis cs:4.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{29};
\draw (axis cs:5.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{6};
\draw (axis cs:6.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{20};
\draw (axis cs:7.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{10};
\draw (axis cs:8.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{162};
\draw (axis cs:9.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{42};
\draw (axis cs:0.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{13};
\draw (axis cs:1.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{771};
\draw (axis cs:2.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{7};
\draw (axis cs:3.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{12};
\draw (axis cs:4.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{4};
\draw (axis cs:5.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{5};
\draw (axis cs:6.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{12};
\draw (axis cs:7.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{1};
\draw (axis cs:8.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{36};
\draw (axis cs:9.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{135};
\draw (axis cs:0.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{59};
\draw (axis cs:1.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{3};
\draw (axis cs:2.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{398};
\draw (axis cs:3.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{96};
\draw (axis cs:4.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{184};
\draw (axis cs:5.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{62};
\draw (axis cs:6.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{144};
\draw (axis cs:7.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{21};
\draw (axis cs:8.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{16};
\draw (axis cs:9.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{11};
\draw (axis cs:0.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{23};
\draw (axis cs:1.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{8};
\draw (axis cs:2.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{88};
\draw (axis cs:3.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{271};
\draw (axis cs:4.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{116};
\draw (axis cs:5.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{243};
\draw (axis cs:6.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{164};
\draw (axis cs:7.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{33};
\draw (axis cs:8.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{18};
\draw (axis cs:9.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{32};
\draw (axis cs:0.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{25};
\draw (axis cs:1.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{1};
\draw (axis cs:2.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{152};
\draw (axis cs:3.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{90};
\draw (axis cs:4.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{344};
\draw (axis cs:5.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{42};
\draw (axis cs:6.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{200};
\draw (axis cs:7.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{110};
\draw (axis cs:8.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{22};
\draw (axis cs:9.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{9};
\draw (axis cs:0.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{12};
\draw (axis cs:1.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{2};
\draw (axis cs:2.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{64};
\draw (axis cs:3.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{243};
\draw (axis cs:4.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{77};
\draw (axis cs:5.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{446};
\draw (axis cs:6.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{78};
\draw (axis cs:7.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{53};
\draw (axis cs:8.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{10};
\draw (axis cs:9.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{10};
\draw (axis cs:0.5,6.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{9};
\draw (axis cs:1.5,6.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{4};
\draw (axis cs:2.5,6.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{72};
\draw (axis cs:3.5,6.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{94};
\draw (axis cs:4.5,6.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{160};
\draw (axis cs:5.5,6.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{34};
\draw (axis cs:6.5,6.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{593};
\draw (axis cs:7.5,6.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{7};
\draw (axis cs:8.5,6.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{11};
\draw (axis cs:9.5,6.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{12};
\draw (axis cs:0.5,7.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{16};
\draw (axis cs:1.5,7.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{1};
\draw (axis cs:2.5,7.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{30};
\draw (axis cs:3.5,7.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{53};
\draw (axis cs:4.5,7.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{107};
\draw (axis cs:5.5,7.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{54};
\draw (axis cs:6.5,7.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{22};
\draw (axis cs:7.5,7.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{677};
\draw (axis cs:8.5,7.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{11};
\draw (axis cs:9.5,7.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{23};
\draw (axis cs:0.5,8.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{105};
\draw (axis cs:1.5,8.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{38};
\draw (axis cs:2.5,8.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{22};
\draw (axis cs:3.5,8.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{19};
\draw (axis cs:4.5,8.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{15};
\draw (axis cs:5.5,8.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{7};
\draw (axis cs:6.5,8.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{16};
\draw (axis cs:7.5,8.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{5};
\draw (axis cs:8.5,8.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{717};
\draw (axis cs:9.5,8.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{52};
\draw (axis cs:0.5,9.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{32};
\draw (axis cs:1.5,9.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{126};
\draw (axis cs:2.5,9.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{11};
\draw (axis cs:3.5,9.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{23};
\draw (axis cs:4.5,9.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{6};
\draw (axis cs:5.5,9.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{8};
\draw (axis cs:6.5,9.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{15};
\draw (axis cs:7.5,9.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{14};
\draw (axis cs:8.5,9.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{60};
\draw (axis cs:9.5,9.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{701};
\end{axis}

\end{tikzpicture}


==> Images/ConfusionMatrix_Misclassified_NoColorbar.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Adversarial Pred.},
xmin=0, xmax=10,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
xticklabel style={rotate=90.0},
xticklabels={plane,car,bird,cat,deer,dog,frog,horse,ship,truck},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={Original Pred.},
ymin=0, ymax=10,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
yticklabels={plane,car,bird,cat,deer,dog,frog,horse,ship,truck}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=10, ymax=0] {ConfusionMatrix_Misclassified_NoColorbar-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:1.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{11};
\draw (axis cs:2.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{61};
\draw (axis cs:3.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{21};
\draw (axis cs:4.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{29};
\draw (axis cs:5.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{6};
\draw (axis cs:6.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{20};
\draw (axis cs:7.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{10};
\draw (axis cs:8.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{162};
\draw (axis cs:9.5,0.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{42};
\draw (axis cs:0.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{13};
\draw (axis cs:1.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:2.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{7};
\draw (axis cs:3.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{12};
\draw (axis cs:4.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{4};
\draw (axis cs:5.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{5};
\draw (axis cs:6.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{12};
\draw (axis cs:7.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{1};
\draw (axis cs:8.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{36};
\draw (axis cs:9.5,1.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{135};
\draw (axis cs:0.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{59};
\draw (axis cs:1.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{3};
\draw (axis cs:2.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:3.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{96};
\draw (axis cs:4.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{184};
\draw (axis cs:5.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{62};
\draw (axis cs:6.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{144};
\draw (axis cs:7.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{21};
\draw (axis cs:8.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{16};
\draw (axis cs:9.5,2.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{11};
\draw (axis cs:0.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{23};
\draw (axis cs:1.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{8};
\draw (axis cs:2.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{88};
\draw (axis cs:3.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:4.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{116};
\draw (axis cs:5.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{243};
\draw (axis cs:6.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{164};
\draw (axis cs:7.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{33};
\draw (axis cs:8.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{18};
\draw (axis cs:9.5,3.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{32};
\draw (axis cs:0.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{25};
\draw (axis cs:1.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{1};
\draw (axis cs:2.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{152};
\draw (axis cs:3.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{90};
\draw (axis cs:4.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:5.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{42};
\draw (axis cs:6.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{200};
\draw (axis cs:7.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{110};
\draw (axis cs:8.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{22};
\draw (axis cs:9.5,4.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{9};
\draw (axis cs:0.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{12};
\draw (axis cs:1.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{2};
\draw (axis cs:2.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{64};
\draw (axis cs:3.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{243};
\draw (axis cs:4.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{77};
\draw (axis cs:5.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:6.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{78};
\draw (axis cs:7.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{53};
\draw (axis cs:8.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{10};
\draw (axis cs:9.5,5.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{10};
\draw (axis cs:0.5,6.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{9};
\draw (axis cs:1.5,6.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{4};
\draw (axis cs:2.5,6.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{72};
\draw (axis cs:3.5,6.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{94};
\draw (axis cs:4.5,6.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{160};
\draw (axis cs:5.5,6.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{34};
\draw (axis cs:6.5,6.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:7.5,6.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{7};
\draw (axis cs:8.5,6.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{11};
\draw (axis cs:9.5,6.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{12};
\draw (axis cs:0.5,7.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{16};
\draw (axis cs:1.5,7.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{1};
\draw (axis cs:2.5,7.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{30};
\draw (axis cs:3.5,7.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{53};
\draw (axis cs:4.5,7.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{107};
\draw (axis cs:5.5,7.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{54};
\draw (axis cs:6.5,7.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{22};
\draw (axis cs:7.5,7.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:8.5,7.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{11};
\draw (axis cs:9.5,7.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{23};
\draw (axis cs:0.5,8.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{105};
\draw (axis cs:1.5,8.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{38};
\draw (axis cs:2.5,8.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{22};
\draw (axis cs:3.5,8.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{19};
\draw (axis cs:4.5,8.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{15};
\draw (axis cs:5.5,8.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{7};
\draw (axis cs:6.5,8.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{16};
\draw (axis cs:7.5,8.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{5};
\draw (axis cs:8.5,8.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:9.5,8.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{52};
\draw (axis cs:0.5,9.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{32};
\draw (axis cs:1.5,9.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{126};
\draw (axis cs:2.5,9.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{11};
\draw (axis cs:3.5,9.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{23};
\draw (axis cs:4.5,9.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{6};
\draw (axis cs:5.5,9.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{8};
\draw (axis cs:6.5,9.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{15};
\draw (axis cs:7.5,9.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{14};
\draw (axis cs:8.5,9.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{60};
\draw (axis cs:9.5,9.5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0};
\end{axis}

\end{tikzpicture}


==> Images/Jitter.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\definecolor{color0}{rgb}{0.929372737926104,0.495868206115888,0.409870571976527}

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
%xlabel={Perturbed Image},
xmin=-1, xmax=21,
xtick style={color=black},
xtick={0, 10,20},
xticklabels={$x$, $x + 0.5\gamma$, $x + \gamma$},
y grid style={white!69.0196078431373!black},
ymin=-0.364271713793278, ymax=0.3,
ytick={-0.2, 0, 0.2},
yticklabels={-0.2, 0, 0.2},
ytick style={color=black}
]
\addplot [semithick, black, dashed]
table {%
-1 -5.55111512312578e-17
21 -5.55111512312578e-17
};
\addplot [very thick, color0]
table {%
0 -0.119526498019695
1 -0.119674026966095
2 -0.11872822791338
3 -0.115110941231251
4 -0.107940092682838
5 -0.0964425429701805
6 -0.0846608355641365
7 -0.0748673751950264
8 -0.0651247948408127
9 -0.0542610883712769
10 -0.0421341955661774
11 -0.0269665028899908
12 -0.0101323593407869
13 0.00528996577486396
14 0.0190332103520632
15 0.034184355288744
16 0.0497033037245274
17 0.0646142363548279
18 0.0784985795617104
19 0.0905921906232834
20 0.0997747704386711
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0981230586767197
1 -0.106898538768291
2 -0.116967022418976
3 -0.083099938929081
4 -0.00691154599189758
5 0.0694887116551399
6 0.110377624630928
7 0.113555282354355
8 0.109002821147442
9 0.103273563086987
10 0.0978977754712105
11 0.0952330008149147
12 0.094213530421257
13 0.093802846968174
14 0.0936125740408897
15 0.0937013179063797
16 0.0938699766993523
17 0.0940534621477127
18 0.0941954031586647
19 0.0944296941161156
20 0.0947796106338501
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.191572368144989
1 -0.195394784212112
2 -0.200811102986336
3 -0.207996875047684
4 -0.218662783503532
5 -0.228685364127159
6 -0.236840605735779
7 -0.241141080856323
8 -0.236648917198181
9 -0.221301317214966
10 -0.193790167570114
11 -0.153819665312767
12 -0.0991572961211205
13 -0.0332397520542145
14 0.0338898003101349
15 0.0987775251269341
16 0.154690563678741
17 0.196194767951965
18 0.224787443876266
19 0.241462707519531
20 0.248213022947311
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.170467257499695
1 -0.172286450862885
2 -0.175039604306221
3 -0.178655564785004
4 -0.183007881045341
5 -0.188069403171539
6 -0.191904276609421
7 -0.194129437208176
8 -0.194215029478073
9 -0.18731477856636
10 -0.172365605831146
11 -0.143693044781685
12 -0.102200269699097
13 -0.0474486500024796
14 0.00847601890563965
15 0.0604552328586578
16 0.104460656642914
17 0.139327824115753
18 0.160449057817459
19 0.17164833843708
20 0.176284819841385
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0699239298701286
1 -0.0693635791540146
2 -0.0687502026557922
3 -0.0681086331605911
4 -0.0674688816070557
5 -0.0668376237154007
6 -0.0663443878293037
7 -0.0661041513085365
8 -0.0661752820014954
9 -0.0672274380922318
10 -0.069592222571373
11 -0.0726388394832611
12 -0.0754349902272224
13 -0.0761178657412529
14 -0.0746724605560303
15 -0.0703549236059189
16 -0.063016340136528
17 -0.0509448274970055
18 -0.0345286652445793
19 -0.0160526782274246
20 0.00229120999574661
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0693707019090652
1 -0.0710372626781464
2 -0.0732690766453743
3 -0.0758273974061012
4 -0.0806615427136421
5 -0.0867281556129456
6 -0.0939937755465508
7 -0.0999661311507225
8 -0.101908028125763
9 -0.0968105792999268
10 -0.0774649158120155
11 -0.0414340272545815
12 -0.0027443915605545
13 0.0287998989224434
14 0.0492454022169113
15 0.0638747215270996
16 0.0694815069437027
17 0.0705495849251747
18 0.0675874277949333
19 0.0618216171860695
20 0.0551710873842239
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.125944927334785
1 -0.130915120244026
2 -0.134449422359467
3 -0.133142694830894
4 -0.119255274534225
5 -0.0902890413999557
6 -0.0540794730186462
7 -0.0170112177729607
8 0.0156142115592957
9 0.0388437211513519
10 0.0558247193694115
11 0.07333904504776
12 0.0904019251465797
13 0.104910179972649
14 0.11736749112606
15 0.128109693527222
16 0.136850535869598
17 0.142243772745132
18 0.145952075719833
19 0.148985505104065
20 0.150521516799927
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0952620059251785
1 -0.092794731259346
2 -0.0882193297147751
3 -0.0812509506940842
4 -0.0709692761301994
5 -0.0558486506342888
6 -0.0376622080802917
7 -0.0159199237823486
8 0.0067020058631897
9 0.0269405618309975
10 0.0457539036870003
11 0.0612736195325851
12 0.074404776096344
13 0.0841954872012138
14 0.0917357727885246
15 0.0970124006271362
16 0.100739367306232
17 0.102900840342045
18 0.10405283421278
19 0.104817435145378
20 0.105218037962914
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.15109084546566
1 -0.157839238643646
2 -0.166770115494728
3 -0.176306456327438
4 -0.179848611354828
5 -0.145940497517586
6 -0.0660771280527115
7 0.0140728056430817
8 0.0600457936525345
9 0.0890329480171204
10 0.105826504528522
11 0.113793402910233
12 0.116810344159603
13 0.1162339001894
14 0.114760093390942
15 0.113356500864029
16 0.11114364117384
17 0.10804408043623
18 0.10537014901638
19 0.102134257555008
20 0.0979306399822235
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.145833849906921
1 -0.145398050546646
2 -0.145063102245331
3 -0.144924193620682
4 -0.144845694303513
5 -0.144561052322388
6 -0.144305557012558
7 -0.144645303487778
8 -0.145454704761505
9 -0.147686183452606
10 -0.150621473789215
11 -0.155478551983833
12 -0.162992849946022
13 -0.171727567911148
14 -0.178468763828278
15 -0.174671173095703
16 -0.148017585277557
17 -0.0925415456295013
18 -0.0205714702606201
19 0.0484568476676941
20 0.0888822078704834
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0647416785359383
1 -0.0651549100875854
2 -0.0659335106611252
3 -0.0674552023410797
4 -0.0691783204674721
5 -0.0713329762220383
6 -0.0740792155265808
7 -0.0777319297194481
8 -0.081965908408165
9 -0.0864550620317459
10 -0.0894510075449944
11 -0.0902786031365395
12 -0.0900515094399452
13 -0.0772772505879402
14 -0.0515895634889603
15 -0.0113372728228569
16 0.0312080085277557
17 0.0708361268043518
18 0.0972435250878334
19 0.111401818692684
20 0.117864988744259
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0883863717317581
1 -0.0898882672190666
2 -0.0915319845080376
3 -0.0939080715179443
4 -0.0971672236919403
5 -0.101245246827602
6 -0.106123596429825
7 -0.112776800990105
8 -0.117600508034229
9 -0.119342274963856
10 -0.115518547594547
11 -0.102359600365162
12 -0.0789128094911575
13 -0.0327543616294861
14 0.027750127017498
15 0.0822739601135254
16 0.112502358853817
17 0.122052155435085
18 0.123171754181385
19 0.123213738203049
20 0.122562065720558
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.109456174075603
1 -0.113089427351952
2 -0.117438301444054
3 -0.123537376523018
4 -0.132954597473145
5 -0.138901472091675
6 -0.137645661830902
7 -0.131258085370064
8 -0.113965749740601
9 -0.0819993615150452
10 -0.0406350940465927
11 0.00739170610904694
12 0.0554627925157547
13 0.0946294590830803
14 0.117305114865303
15 0.128805473446846
16 0.128012344241142
17 0.124034240841866
18 0.119973301887512
19 0.113572984933853
20 0.10977753251791
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.120258249342442
1 -0.119359418749809
2 -0.116974256932735
3 -0.112999521195889
4 -0.107835128903389
5 -0.101113751530647
6 -0.0929789915680885
7 -0.0838203430175781
8 -0.0725442171096802
9 -0.0601605549454689
10 -0.0466322153806686
11 -0.032494030892849
12 -0.0176938101649284
13 -0.00367413461208344
14 0.00878286361694336
15 0.0201526582241058
16 0.0292279049754143
17 0.0371703132987022
18 0.0448411405086517
19 0.051905058324337
20 0.0581854954361916
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.175017893314362
1 -0.17631858587265
2 -0.178414642810822
3 -0.18231725692749
4 -0.187393367290497
5 -0.193631306290627
6 -0.198836520314217
7 -0.202842265367508
8 -0.18853971362114
9 -0.130272656679153
10 -0.0256415754556656
11 0.0835298970341682
12 0.157273858785629
13 0.175743907690048
14 0.167698368430138
15 0.155022621154785
16 0.142898991703987
17 0.134315446019173
18 0.129070371389389
19 0.125263422727585
20 0.122088238596916
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0988039299845695
1 -0.103250540792942
2 -0.108560010790825
3 -0.114406049251556
4 -0.127806484699249
5 -0.144422307610512
6 -0.145365253090858
7 -0.114421106874943
8 -0.0457544922828674
9 0.0256342440843582
10 0.0780089199542999
11 0.114126734435558
12 0.1398736089468
13 0.154421359300613
14 0.156315177679062
15 0.155695647001266
16 0.154178559780121
17 0.151433080434799
18 0.148016303777695
19 0.145062863826752
20 0.142981618642807
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.17437718808651
1 -0.177284866571426
2 -0.18073895573616
3 -0.184715986251831
4 -0.189317360520363
5 -0.19530625641346
6 -0.205604135990143
7 -0.214586809277534
8 -0.212039977312088
9 -0.191034644842148
10 -0.126487299799919
11 -0.0154357403516769
12 0.0998094975948334
13 0.185343012213707
14 0.217270642518997
15 0.225661262869835
16 0.225273966789246
17 0.223928689956665
18 0.223936304450035
19 0.223943501710892
20 0.223936915397644
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0776665285229683
1 -0.0783243104815483
2 -0.0791070088744164
3 -0.0801017954945564
4 -0.0812909826636314
5 -0.0827329605817795
6 -0.0845741927623749
7 -0.0867727845907211
8 -0.0895636081695557
9 -0.0928643271327019
10 -0.0967882201075554
11 -0.103472910821438
12 -0.109780058264732
13 -0.112858206033707
14 -0.110372789204121
15 -0.100087150931358
16 -0.0818261429667473
17 -0.0586530789732933
18 -0.031222403049469
19 -0.0019252598285675
20 0.0288469046354294
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.130080014467239
1 -0.139343574643135
2 -0.146531075239182
3 -0.127871930599213
4 -0.062691867351532
5 0.0240614116191864
6 0.0944153517484665
7 0.124593630433083
8 0.134794682264328
9 0.139299884438515
10 0.141085743904114
11 0.141775578260422
12 0.141913592815399
13 0.141894072294235
14 0.141540467739105
15 0.141075879335403
16 0.14083057641983
17 0.140685200691223
18 0.140667140483856
19 0.14075118303299
20 0.140955895185471
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.315200299024582
1 -0.316033005714417
2 -0.317053735256195
3 -0.318374872207642
4 -0.319922924041748
5 -0.321461021900177
6 -0.322962462902069
7 -0.324753403663635
8 -0.326872646808624
9 -0.329173237085342
10 -0.331432819366455
11 -0.333215534687042
12 -0.334523409605026
13 -0.333603024482727
14 -0.324613034725189
15 -0.302090346813202
16 -0.256363570690155
17 -0.173573240637779
18 -0.0532801598310471
19 0.0799812078475952
20 0.200550466775894
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0641134530305862
1 -0.0158475786447525
2 0.0404576510190964
3 0.078993134200573
4 0.0902584120631218
5 0.0900535807013512
6 0.0836171805858612
7 0.0749533399939537
8 0.0699714049696922
9 0.0677307620644569
10 0.0662770345807076
11 0.0653903558850288
12 0.0648843199014664
13 0.0645869746804237
14 0.0645264908671379
15 0.0646525025367737
16 0.0648374706506729
17 0.0651413649320602
18 0.0656364634633064
19 0.0663164108991623
20 0.0670985952019691
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.108559556305408
1 -0.10833865404129
2 -0.108333326876163
3 -0.109209559857845
4 -0.110606506466866
5 -0.113993354141712
6 -0.121143385767937
7 -0.123968362808228
8 -0.124141991138458
9 -0.122211590409279
10 -0.116393536329269
11 -0.107339665293694
12 -0.0939369201660156
13 -0.0771739631891251
14 -0.0588035583496094
15 -0.0381402224302292
16 -0.0175751373171806
17 0.0029902309179306
18 0.0230041295289993
19 0.039118766784668
20 0.0538897812366486
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0955575928092003
1 -0.0927651301026344
2 -0.0904570966959
3 -0.0886342823505402
4 -0.0826288163661957
5 -0.07335564494133
6 -0.0636880472302437
7 -0.0541038289666176
8 -0.0452627688646317
9 -0.0373784452676773
10 -0.0299672037363052
11 -0.0216205418109894
12 -0.0130901634693146
13 -0.00453554093837738
14 0.00151908397674561
15 0.00558508932590485
16 0.00746668875217438
17 0.00812774896621704
18 0.0084787905216217
19 0.00815944373607635
20 0.00749795138835907
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.104178965091705
1 -0.104445777833462
2 -0.104699142277241
3 -0.10501454025507
4 -0.105692274868488
5 -0.107117436826229
6 -0.109348691999912
7 -0.11319488286972
8 -0.117524102330208
9 -0.122863806784153
10 -0.131264835596085
11 -0.137859404087067
12 -0.1377032995224
13 -0.123723864555359
14 -0.0828136876225471
15 -0.0129113644361496
16 0.0602724030613899
17 0.119885787367821
18 0.158328533172607
19 0.174650222063065
20 0.17656247317791
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.156477496027946
1 -0.158037155866623
2 -0.160082161426544
3 -0.162364393472672
4 -0.165737733244896
5 -0.181202843785286
6 -0.174652338027954
7 -0.0724703967571259
8 0.0593999177217484
9 0.154362350702286
10 0.187965542078018
11 0.180190205574036
12 0.16151750087738
13 0.15180492401123
14 0.147609084844589
15 0.145355612039566
16 0.144134148955345
17 0.143521100282669
18 0.143058881163597
19 0.142679676413536
20 0.142458528280258
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0738586261868477
1 -0.0745151415467262
2 -0.0751473903656006
3 -0.0758491083979607
4 -0.0769944563508034
5 -0.0813829004764557
6 -0.0911949500441551
7 -0.104767583310604
8 -0.10767424851656
9 -0.0664186924695969
10 0.00111916661262512
11 0.0771505683660507
12 0.126729652285576
13 0.135435953736305
14 0.131316661834717
15 0.128816485404968
16 0.12617164850235
17 0.115641072392464
18 0.109428465366364
19 0.10788032412529
20 0.107109606266022
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0923008546233177
1 -0.093279741704464
2 -0.0962947010993958
3 -0.0996027216315269
4 -0.101878978312016
5 -0.0965554118156433
6 -0.0759042426943779
7 -0.0459009185433388
8 -0.0135844647884369
9 0.0117809846997261
10 0.0276511460542679
11 0.0359577164053917
12 0.0453848838806152
13 0.0519308969378471
14 0.0543015673756599
15 0.0549477562308311
16 0.0546941235661507
17 0.0542025789618492
18 0.053418941795826
19 0.0520290657877922
20 0.050181545317173
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0729860961437225
1 -0.0735582634806633
2 -0.0742248892784119
3 -0.0748563632369041
4 -0.075505904853344
5 -0.0762662589550018
6 -0.0771363899111748
7 -0.0781065449118614
8 -0.0792357102036476
9 -0.0803984105587006
10 -0.0818990096449852
11 -0.0840550437569618
12 -0.0867113471031189
13 -0.0910848304629326
14 -0.0942315310239792
15 -0.0957984328269958
16 -0.0921525955200195
17 -0.0806245133280754
18 -0.0527252554893494
19 -0.0178456008434296
20 0.0189257115125656
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0822811350226402
1 -0.101780943572521
2 -0.0944149494171143
3 -0.0482577010989189
4 0.0262763649225235
5 0.101263977587223
6 0.13843160867691
7 0.140542775392532
8 0.129475936293602
9 0.113885805010796
10 0.0987894311547279
11 0.089349091053009
12 0.0851393714547157
13 0.0830529928207397
14 0.0817181766033173
15 0.0808380097150803
16 0.080171674489975
17 0.0796272605657578
18 0.0791380405426025
19 0.07857596129179
20 0.0779924169182777
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.161380454897881
1 -0.162508428096771
2 -0.164223492145538
3 -0.167006462812424
4 -0.17090792953968
5 -0.175550922751427
6 -0.178214728832245
7 -0.180186808109283
8 -0.179981142282486
9 -0.166016697883606
10 -0.138533920049667
11 -0.108063690364361
12 -0.0757751390337944
13 -0.043538898229599
14 -0.0181440114974976
15 0.00295676290988922
16 0.019342839717865
17 0.0303509458899498
18 0.0376959294080734
19 0.0424765646457672
20 0.0443896576762199
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.132319495081902
1 -0.130773141980171
2 -0.129372984170914
3 -0.128335535526276
4 -0.127923980355263
5 -0.127624571323395
6 -0.125155240297318
7 -0.120908319950104
8 -0.11541173607111
9 -0.107557885348797
10 -0.0961674898862839
11 -0.0814006775617599
12 -0.0631461068987846
13 -0.0414733216166496
14 -0.0176660567522049
15 0.00787195563316345
16 0.0326786935329437
17 0.055607482790947
18 0.0759248211979866
19 0.093073695898056
20 0.106619335711002
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0765220820903778
1 -0.0826340094208717
2 -0.0939384400844574
3 -0.0917382389307022
4 -0.0570832192897797
5 0.0086754634976387
6 0.0644259676337242
7 0.0952154994010925
8 0.102166846394539
9 0.0937407538294792
10 0.0818486660718918
11 0.073802538216114
12 0.0684845894575119
13 0.0640255808830261
14 0.0610012039542198
15 0.0587179139256477
16 0.0569285526871681
17 0.0555609986186028
18 0.0546460673213005
19 0.0540884211659431
20 0.0537918359041214
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.233290255069733
1 -0.201691180467606
2 -0.142467483878136
3 -0.0601143091917038
4 0.0375656485557556
5 0.136905997991562
6 0.216549426317215
7 0.256637632846832
8 0.260442674160004
9 0.253627955913544
10 0.245630025863647
11 0.236638516187668
12 0.227802991867065
13 0.221284940838814
14 0.216095387935638
15 0.212045907974243
16 0.209103509783745
17 0.206467255949974
18 0.204215794801712
19 0.202501744031906
20 0.201225757598877
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.152647256851196
1 -0.153629004955292
2 -0.154709219932556
3 -0.155914470553398
4 -0.15716028213501
5 -0.158762976527214
6 -0.160810858011246
7 -0.163160964846611
8 -0.165974080562592
9 -0.169436693191528
10 -0.173492729663849
11 -0.179073587059975
12 -0.182436108589172
13 -0.170746773481369
14 -0.130836397409439
15 -0.0648696571588516
16 0.00165127217769623
17 0.0499575361609459
18 0.0651600807905197
19 0.0705159157514572
20 0.0712250620126724
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.102007158100605
1 -0.102372586727142
2 -0.102836400270462
3 -0.103342138230801
4 -0.104120515286922
5 -0.1052201166749
6 -0.106943503022194
7 -0.109127007424831
8 -0.111905761063099
9 -0.115175306797028
10 -0.120808236300945
11 -0.127315580844879
12 -0.132006347179413
13 -0.134800255298615
14 -0.136070787906647
15 -0.130154997110367
16 -0.11056262999773
17 -0.0721797347068787
18 -0.0260561928153038
19 0.0150393545627594
20 0.0393941029906273
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.122255854308605
1 -0.126389622688293
2 -0.130489438772202
3 -0.13457652926445
4 -0.138581410050392
5 -0.141899168491364
6 -0.143626645207405
7 -0.143248677253723
8 -0.140933886170387
9 -0.134185686707497
10 -0.122664518654346
11 -0.106676109135151
12 -0.0870123952627182
13 -0.0639648586511612
14 -0.0379292070865631
15 -0.0120021849870682
16 0.0134563148021698
17 0.0402317121624947
18 0.0668912306427956
19 0.089534193277359
20 0.108192183077335
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.087404228746891
1 -0.0882920622825623
2 -0.0893334895372391
3 -0.0903974771499634
4 -0.0916783809661865
5 -0.0940384864807129
6 -0.0985373184084892
7 -0.105748280882835
8 -0.112885482609272
9 -0.118124216794968
10 -0.121817201375961
11 -0.118512354791164
12 -0.10708861798048
13 -0.0869748443365097
14 -0.0617627277970314
15 -0.0281423181295395
16 0.00197535753250122
17 0.0274617001414299
18 0.0476099476218224
19 0.0635471120476723
20 0.0764543116092682
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.134572565555573
1 -0.137776091694832
2 -0.142060160636902
3 -0.147043958306313
4 -0.150917038321495
5 -0.150906682014465
6 -0.136280328035355
7 -0.10697079449892
8 -0.0727815553545952
9 -0.0439538881182671
10 -0.0186625495553017
11 0.00211673974990845
12 0.017967700958252
13 0.0308402851223946
14 0.0429544672369957
15 0.0554391145706177
16 0.068990670144558
17 0.0834785476326942
18 0.0972885414958
19 0.109613567590714
20 0.118748374283314
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.115799605846405
1 -0.11665715277195
2 -0.117907896637917
3 -0.119460247457027
4 -0.121031478047371
5 -0.122158110141754
6 -0.124253571033478
7 -0.127630174160004
8 -0.131128087639809
9 -0.142256781458855
10 -0.161911725997925
11 -0.115422248840332
12 0.0150177925825119
13 0.115150950849056
14 0.133653149008751
15 0.118381336331367
16 0.118946224451065
17 0.118153780698776
18 0.11690317094326
19 0.116103991866112
20 0.11546915769577
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.15067383646965
1 -0.150773584842682
2 -0.150930732488632
3 -0.151178121566772
4 -0.151612728834152
5 -0.152413859963417
6 -0.153349041938782
7 -0.154733493924141
8 -0.157026737928391
9 -0.160664245486259
10 -0.166347071528435
11 -0.172412887215614
12 -0.178265511989594
13 -0.181265264749527
14 -0.17834883928299
15 -0.166245341300964
16 -0.143204301595688
17 -0.1084895581007
18 -0.0634341463446617
19 -0.0125211775302887
20 0.0367978066205978
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.10576719045639
1 -0.106137327849865
2 -0.106275245547295
3 -0.10561715066433
4 -0.102746576070786
5 -0.0944392904639244
6 -0.0811322331428528
7 -0.0606966316699982
8 -0.0379836559295654
9 -0.0160773769021034
10 0.00310258567333221
11 0.0187410786747932
12 0.029895193874836
13 0.0395771563053131
14 0.0470468699932098
15 0.053363598883152
16 0.0592736750841141
17 0.0636968910694122
18 0.0666824355721474
19 0.0686368048191071
20 0.0699867978692055
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0650030076503754
1 -0.0649588033556938
2 -0.0651538744568825
3 -0.0654566735029221
4 -0.0662451833486557
5 -0.0674137324094772
6 -0.0688329935073853
7 -0.0704332962632179
8 -0.0730617493391037
9 -0.0769257694482803
10 -0.0834884643554688
11 -0.091860793530941
12 -0.101309463381767
13 -0.100300669670105
14 -0.0622324422001839
15 0.00267377495765686
16 0.0629568099975586
17 0.0968755036592484
18 0.10799466073513
19 0.11137679964304
20 0.111677601933479
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.058579109609127
1 -0.0591738522052765
2 -0.0620673224329948
3 -0.0746823698282242
4 -0.0813419222831726
5 -0.00362721085548401
6 0.0860096216201782
7 0.0992374792695045
8 0.0968883335590363
9 0.0941687077283859
10 0.0934226885437965
11 0.0935401916503906
12 0.0934258103370667
13 0.0927977412939072
14 0.0904585421085358
15 0.0869277194142342
16 0.0818356350064278
17 0.0760553255677223
18 0.0679398030042648
19 0.0584466308355331
20 0.0478091016411781
};
\end{axis}

\end{tikzpicture}


==> Images/Logits_Clean_log.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[
trim axis left, trim axis right
]

%------------ Enable symlog scale for y axis 
% https://tex.stackexchange.com/questions/348998/symlog-as-axis-scaling-in-pgfplots/349622
\def\basis{1}
\pgfplotsset
{
y coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
y coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult},
yticklabel style={/pgf/number format/.cd,int detect,precision=2},
}
% -----------------

\definecolor{color0}{rgb}{0.358786434138385,0.641195212753761,0.495720349031661}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabel style={rotate=49.0,anchor=east},
xticklabels={
  {\tiny*}\citef{Carmon2019Unlabeld},
  \citef{Ding2020MMA},
  \citef{Engstrom2019Robustness},
  {\tiny*}\citef{Gowal2020Uncovering},
  \citef{Gowal2020Uncovering},
  {\tiny*}\citef{Hendrycks2019Using},
  \citef{Huang2020Self},
  \textcolor{gray}{\citef{Jin2020Manifold}},
  \textcolor{gray}{\citef{Mustafa2019Adversarial}},
  \textcolor{gray}{\citef{Pang2020Boosting}},
  \citef{Rice2020Overfitting},
  {\tiny*}\citef{Sehawag2020Hydra},
  {\tiny*}\citef{Wang2020Improving},
  \citef{Wong2020Fast},
  \citef{Wu2020Adversarial},
  {\tiny*}\citef{Wu2020Adversarial},
  \citef{Zhang2019Theoretically},
  \citef{Zhang2019You},
  \citef{Zhang2020Attacks}
},
y grid style={white!69.0196078431373!black},
% ylabel={Logits},
ymin=-89.5564811706543, ymax=185.642769622803,
ytick style={color=black},
ytick={-10,-1,0,1,10,100},
yticklabels={
  \(\displaystyle {-10}\),
  \(\displaystyle {-1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {10}\),
  \(\displaystyle {100}\)
}
]
\path [draw=black, fill=black, opacity=0.2, line width=0pt]
(axis cs:6.5,-100)
--(axis cs:6.5,300)
--(axis cs:9.5,300)
--(axis cs:9.5,-100)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:-0.4,-1.49247968196869)
--(axis cs:0.4,-1.49247968196869)
--(axis cs:0.4,1.21086257696152)
--(axis cs:-0.4,1.21086257696152)
--(axis cs:-0.4,-1.49247968196869)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:0.6,-2.55882793664932)
--(axis cs:1.4,-2.55882793664932)
--(axis cs:1.4,1.28875157237053)
--(axis cs:0.6,1.28875157237053)
--(axis cs:0.6,-2.55882793664932)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:1.6,-2.23268246650696)
--(axis cs:2.4,-2.23268246650696)
--(axis cs:2.4,1.66964814066887)
--(axis cs:1.6,1.66964814066887)
--(axis cs:1.6,-2.23268246650696)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:2.6,-0.89811934530735)
--(axis cs:3.4,-0.89811934530735)
--(axis cs:3.4,0.594202905893326)
--(axis cs:2.6,0.594202905893326)
--(axis cs:2.6,-0.89811934530735)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:3.6,-1.22603690624237)
--(axis cs:4.4,-1.22603690624237)
--(axis cs:4.4,1.01697379350662)
--(axis cs:3.6,1.01697379350662)
--(axis cs:3.6,-1.22603690624237)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:4.6,-1.37719723582268)
--(axis cs:5.4,-1.37719723582268)
--(axis cs:5.4,1.35974910855293)
--(axis cs:4.6,1.35974910855293)
--(axis cs:4.6,-1.37719723582268)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:5.6,-1.07802265882492)
--(axis cs:6.4,-1.07802265882492)
--(axis cs:6.4,0.902353018522263)
--(axis cs:5.6,0.902353018522263)
--(axis cs:5.6,-1.07802265882492)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:6.6,-0.124531993642449)
--(axis cs:7.4,-0.124531993642449)
--(axis cs:7.4,-0.0138882882893085)
--(axis cs:6.6,-0.0138882882893085)
--(axis cs:6.6,-0.124531993642449)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:7.6,-21.2664108276367)
--(axis cs:8.4,-21.2664108276367)
--(axis cs:8.4,9.89584565162659)
--(axis cs:7.6,9.89584565162659)
--(axis cs:7.6,-21.2664108276367)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:8.6,-0.146135307848454)
--(axis cs:9.4,-0.146135307848454)
--(axis cs:9.4,0.0991319417953491)
--(axis cs:8.6,0.0991319417953491)
--(axis cs:8.6,-0.146135307848454)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:9.6,-1.5671893954277)
--(axis cs:10.4,-1.5671893954277)
--(axis cs:10.4,1.20246398448944)
--(axis cs:9.6,1.20246398448944)
--(axis cs:9.6,-1.5671893954277)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:10.6,-3.1631880402565)
--(axis cs:11.4,-3.1631880402565)
--(axis cs:11.4,-0.384783282876015)
--(axis cs:10.6,-0.384783282876015)
--(axis cs:10.6,-3.1631880402565)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:11.6,-0.949437946081161)
--(axis cs:12.4,-0.949437946081161)
--(axis cs:12.4,0.591822400689125)
--(axis cs:11.6,0.591822400689125)
--(axis cs:11.6,-0.949437946081161)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:12.6,-2.03162425756454)
--(axis cs:13.4,-2.03162425756454)
--(axis cs:13.4,1.63698074221611)
--(axis cs:12.6,1.63698074221611)
--(axis cs:12.6,-2.03162425756454)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:13.6,-1.31556534767151)
--(axis cs:14.4,-1.31556534767151)
--(axis cs:14.4,1.05336099863052)
--(axis cs:13.6,1.05336099863052)
--(axis cs:13.6,-1.31556534767151)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:14.6,-1.31556534767151)
--(axis cs:15.4,-1.31556534767151)
--(axis cs:15.4,1.05336099863052)
--(axis cs:14.6,1.05336099863052)
--(axis cs:14.6,-1.31556534767151)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:15.6,-1.65811386704445)
--(axis cs:16.4,-1.65811386704445)
--(axis cs:16.4,1.36831510066986)
--(axis cs:15.6,1.36831510066986)
--(axis cs:15.6,-1.65811386704445)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:16.6,-2.43980485200882)
--(axis cs:17.4,-2.43980485200882)
--(axis cs:17.4,1.97008600831032)
--(axis cs:16.6,1.97008600831032)
--(axis cs:16.6,-2.43980485200882)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:17.6,-1.00720939040184)
--(axis cs:18.4,-1.00720939040184)
--(axis cs:18.4,0.88796629011631)
--(axis cs:17.6,0.88796629011631)
--(axis cs:17.6,-1.00720939040184)
--cycle;
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0 -1.49247968196869
0 -5.79941129684448
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0 1.21086257696152
0 9.20286178588867
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
-0.2 -5.79941129684448
0.2 -5.79941129684448
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
-0.2 9.20286178588867
0.2 9.20286178588867
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1 -2.55882793664932
1 -9.28249549865723
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1 1.28875157237053
1 23.3302841186523
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.8 -9.28249549865723
1.2 -9.28249549865723
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.8 23.3302841186523
1.2 23.3302841186523
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2 -2.23268246650696
2 -9.25726890563965
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2 1.66964814066887
2 18.1156520843506
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.8 -9.25726890563965
2.2 -9.25726890563965
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.8 18.1156520843506
2.2 18.1156520843506
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3 -0.89811934530735
3 -2.45171713829041
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3 0.594202905893326
3 6.88347053527832
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.8 -2.45171713829041
3.2 -2.45171713829041
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.8 6.88347053527832
3.2 6.88347053527832
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4 -1.22603690624237
4 -5.47485256195068
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4 1.01697379350662
4 8.76604652404785
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.8 -5.47485256195068
4.2 -5.47485256195068
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.8 8.76604652404785
4.2 8.76604652404785
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
5 -1.37719723582268
5 -4.81021499633789
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
5 1.35974910855293
5 9.46530055999756
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.8 -4.81021499633789
5.2 -4.81021499633789
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.8 9.46530055999756
5.2 9.46530055999756
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
6 -1.07802265882492
6 -5.29462623596191
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
6 0.902353018522263
6 6.69457101821899
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
5.8 -5.29462623596191
6.2 -5.29462623596191
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
5.8 6.69457101821899
6.2 6.69457101821899
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
7 -0.124531993642449
7 -0.46310493350029
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
7 -0.0138882882893085
7 2.00730586051941
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
6.8 -0.46310493350029
7.2 -0.46310493350029
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
6.8 2.00730586051941
7.2 2.00730586051941
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
8 -21.2664108276367
8 -77.0474243164062
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
8 9.89584565162659
8 173.133712768555
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
7.8 -77.0474243164062
8.2 -77.0474243164062
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
7.8 173.133712768555
8.2 173.133712768555
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
9 -0.146135307848454
9 -0.429668575525284
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
9 0.0991319417953491
9 0.760959327220917
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
8.8 -0.429668575525284
9.2 -0.429668575525284
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
8.8 0.760959327220917
9.2 0.760959327220917
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
10 -1.5671893954277
10 -6.93021726608276
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
10 1.20246398448944
10 9.39986324310303
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
9.8 -6.93021726608276
10.2 -6.93021726608276
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
9.8 9.39986324310303
10.2 9.39986324310303
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
11 -3.1631880402565
11 -8.67448329925537
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
11 -0.384783282876015
11 5.67460489273071
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
10.8 -8.67448329925537
11.2 -8.67448329925537
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
10.8 5.67460489273071
11.2 5.67460489273071
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
12 -0.949437946081161
12 -3.53624844551086
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
12 0.591822400689125
12 8.54374408721924
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
11.8 -3.53624844551086
12.2 -3.53624844551086
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
11.8 8.54374408721924
12.2 8.54374408721924
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
13 -2.03162425756454
13 -8.97745895385742
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
13 1.63698074221611
13 16.7369995117188
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
12.8 -8.97745895385742
13.2 -8.97745895385742
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
12.8 16.7369995117188
13.2 16.7369995117188
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
14 -1.31556534767151
14 -5.47579526901245
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
14 1.05336099863052
14 7.75938320159912
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
13.8 -5.47579526901245
14.2 -5.47579526901245
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
13.8 7.75938320159912
14.2 7.75938320159912
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
15 -1.31556534767151
15 -5.47579526901245
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
15 1.05336099863052
15 7.75938320159912
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
14.8 -5.47579526901245
15.2 -5.47579526901245
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
14.8 7.75938320159912
15.2 7.75938320159912
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
16 -1.65811386704445
16 -7.4876971244812
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
16 1.36831510066986
16 11.6908349990845
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
15.8 -7.4876971244812
16.2 -7.4876971244812
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
15.8 11.6908349990845
16.2 11.6908349990845
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
17 -2.43980485200882
17 -13.1922521591187
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
17 1.97008600831032
17 17.5213584899902
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
16.8 -13.1922521591187
17.2 -13.1922521591187
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
16.8 17.5213584899902
17.2 17.5213584899902
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
18 -1.00720939040184
18 -5.92667150497437
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
18 0.88796629011631
18 6.56182384490967
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
17.8 -5.92667150497437
18.2 -5.92667150497437
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
17.8 6.56182384490967
18.2 6.56182384490967
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
-0.4 -0.256035447120667
0.4 -0.256035447120667
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
0.6 -1.2376669049263
1.4 -1.2376669049263
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
1.6 -0.545104175806046
2.4 -0.545104175806046
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
2.6 -0.344470530748367
3.4 -0.344470530748367
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
3.6 -0.170512244105339
4.4 -0.170512244105339
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
4.6 -0.204300224781036
5.4 -0.204300224781036
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
5.6 -0.127863459289074
6.4 -0.127863459289074
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
6.6 -0.0772252380847931
7.4 -0.0772252380847931
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
7.6 -4.82074809074402
8.4 -4.82074809074402
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
8.6 -0.0602118037641048
9.4 -0.0602118037641048
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
9.6 -0.415081053972244
10.4 -0.415081053972244
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
10.6 -1.85203456878662
11.4 -1.85203456878662
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
11.6 -0.325983256101608
12.4 -0.325983256101608
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
12.6 -0.363738477230072
13.4 -0.363738477230072
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
13.6 -0.223435744643211
14.4 -0.223435744643211
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
14.6 -0.223435744643211
15.4 -0.223435744643211
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
15.6 -0.288592427968979
16.4 -0.288592427968979
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
16.6 -0.485605329275131
17.4 -0.485605329275131
};
\addplot [semithick, white!29.8039215686275!black, forget plot]
table {%
17.6 -0.0956197008490562
18.4 -0.0956197008490562
};
\end{axis}

\end{tikzpicture}


==> Images/MissclassifiedBy.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\definecolor{color0}{rgb}{0.311718304369156,0.68826334252299,0.49429685756019}
\definecolor{color1}{rgb}{0.134998800024609,0.142173014868963,0.137714103944917}
\definecolor{color2}{rgb}{0.929372737926104,0.495868206115888,0.409870571976527}

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Missclassified By},
xmin=-0.9, xmax=18.9,
xtick style={color=black},
xtick={0.5, 5.5, 10.5,17.5},
xticklabels={0, 5, 10, 17},
y grid style={white!69.0196078431373!black},
ylabel={Count},
ymin=0, ymax=3484.95,
ytick style={color=black},
]
\draw[draw=black,fill=color0,fill opacity=0.5,postaction={pattern=horizontal lines}] (axis cs:0,0) rectangle (axis cs:1,3319);
\draw[draw=black,fill=color0,fill opacity=0.5] (axis cs:1,0) rectangle (axis cs:2,0);
\draw[draw=black,fill=color0,fill opacity=0.5] (axis cs:2,0) rectangle (axis cs:3,0);
\draw[draw=black,fill=color0,fill opacity=0.5] (axis cs:3,0) rectangle (axis cs:4,0);
\draw[draw=black,fill=color0,fill opacity=0.5] (axis cs:4,0) rectangle (axis cs:5,0);
\draw[draw=black,fill=color0,fill opacity=0.5] (axis cs:5,0) rectangle (axis cs:6,0);
\draw[draw=black,fill=color0,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:7,0);
\draw[draw=black,fill=color0,fill opacity=0.5] (axis cs:7,0) rectangle (axis cs:8,0);
\draw[draw=black,fill=color0,fill opacity=0.5] (axis cs:8,0) rectangle (axis cs:9,0);
\draw[draw=black,fill=color0,fill opacity=0.5] (axis cs:9,0) rectangle (axis cs:10,0);
\draw[draw=black,fill=color0,fill opacity=0.5] (axis cs:10,0) rectangle (axis cs:11,0);
\draw[draw=black,fill=color0,fill opacity=0.5] (axis cs:11,0) rectangle (axis cs:12,0);
\draw[draw=black,fill=color0,fill opacity=0.5] (axis cs:12,0) rectangle (axis cs:13,0);
\draw[draw=black,fill=color0,fill opacity=0.5] (axis cs:13,0) rectangle (axis cs:14,0);
\draw[draw=black,fill=color0,fill opacity=0.5] (axis cs:14,0) rectangle (axis cs:15,0);
\draw[draw=black,fill=color0,fill opacity=0.5] (axis cs:15,0) rectangle (axis cs:16,0);
\draw[draw=black,fill=color0,fill opacity=0.5] (axis cs:16,0) rectangle (axis cs:17,0);
\draw[draw=black,fill=color0,fill opacity=0.5] (axis cs:17,0) rectangle (axis cs:18,0);
\draw[draw=black,fill=color1,fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:1,0);
\draw[draw=black,fill=color1,fill opacity=0.5] (axis cs:1,0) rectangle (axis cs:2,658);
\draw[draw=black,fill=color1,fill opacity=0.5] (axis cs:2,0) rectangle (axis cs:3,392);
\draw[draw=black,fill=color1,fill opacity=0.5] (axis cs:3,0) rectangle (axis cs:4,281);
\draw[draw=black,fill=color1,fill opacity=0.5] (axis cs:4,0) rectangle (axis cs:5,242);
\draw[draw=black,fill=color1,fill opacity=0.5] (axis cs:5,0) rectangle (axis cs:6,208);
\draw[draw=black,fill=color1,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:7,180);
\draw[draw=black,fill=color1,fill opacity=0.5] (axis cs:7,0) rectangle (axis cs:8,157);
\draw[draw=black,fill=color1,fill opacity=0.5] (axis cs:8,0) rectangle (axis cs:9,164);
\draw[draw=black,fill=color1,fill opacity=0.5] (axis cs:9,0) rectangle (axis cs:10,164);
\draw[draw=black,fill=color1,fill opacity=0.5] (axis cs:10,0) rectangle (axis cs:11,156);
\draw[draw=black,fill=color1,fill opacity=0.5] (axis cs:11,0) rectangle (axis cs:12,181);
\draw[draw=black,fill=color1,fill opacity=0.5] (axis cs:12,0) rectangle (axis cs:13,171);
\draw[draw=black,fill=color1,fill opacity=0.5] (axis cs:13,0) rectangle (axis cs:14,215);
\draw[draw=black,fill=color1,fill opacity=0.5] (axis cs:14,0) rectangle (axis cs:15,264);
\draw[draw=black,fill=color1,fill opacity=0.5] (axis cs:15,0) rectangle (axis cs:16,287);
\draw[draw=black,fill=color1,fill opacity=0.5] (axis cs:16,0) rectangle (axis cs:17,490);
\draw[draw=black,fill=color1,fill opacity=0.5] (axis cs:17,0) rectangle (axis cs:18,0);
\draw[draw=black,fill=color2,fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:1,0);
\draw[draw=black,fill=color2,fill opacity=0.5] (axis cs:1,0) rectangle (axis cs:2,0);
\draw[draw=black,fill=color2,fill opacity=0.5] (axis cs:2,0) rectangle (axis cs:3,0);
\draw[draw=black,fill=color2,fill opacity=0.5] (axis cs:3,0) rectangle (axis cs:4,0);
\draw[draw=black,fill=color2,fill opacity=0.5] (axis cs:4,0) rectangle (axis cs:5,0);
\draw[draw=black,fill=color2,fill opacity=0.5] (axis cs:5,0) rectangle (axis cs:6,0);
\draw[draw=black,fill=color2,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:7,0);
\draw[draw=black,fill=color2,fill opacity=0.5] (axis cs:7,0) rectangle (axis cs:8,0);
\draw[draw=black,fill=color2,fill opacity=0.5] (axis cs:8,0) rectangle (axis cs:9,0);
\draw[draw=black,fill=color2,fill opacity=0.5] (axis cs:9,0) rectangle (axis cs:10,0);
\draw[draw=black,fill=color2,fill opacity=0.5] (axis cs:10,0) rectangle (axis cs:11,0);
\draw[draw=black,fill=color2,fill opacity=0.5] (axis cs:11,0) rectangle (axis cs:12,0);
\draw[draw=black,fill=color2,fill opacity=0.5] (axis cs:12,0) rectangle (axis cs:13,0);
\draw[draw=black,fill=color2,fill opacity=0.5] (axis cs:13,0) rectangle (axis cs:14,0);
\draw[draw=black,fill=color2,fill opacity=0.5] (axis cs:14,0) rectangle (axis cs:15,0);
\draw[draw=black,fill=color2,fill opacity=0.5] (axis cs:15,0) rectangle (axis cs:16,0);
\draw[draw=black,fill=color2,fill opacity=0.5] (axis cs:16,0) rectangle (axis cs:17,0);
\draw[draw=black,fill=color2,fill opacity=0.5] (axis cs:17,0) rectangle (axis cs:18,2471);
\end{axis}

\end{tikzpicture}


==> Images/MissclassifiedImages_Perturbation_Max.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}%[trim axis left, trim axis right]
\begin{groupplot}[group style={group size=8 by 3, vertical sep=5pt, horizontal sep = 5pt}, width=\figS, height=\figS]
\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
%ylabel={Input},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-000.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-001.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-002.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-003.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-004.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-005.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-006.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-007.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
%ylabel={\(\displaystyle \mathcal{L}_{CE}\)},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-008.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-009.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-010.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-011.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-012.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-013.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-014.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-015.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
%ylabel={\(\displaystyle \mathcal{L}_{Jitter}\)},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-016.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-017.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-018.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-019.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-020.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-021.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-022.png};

\nextgroupplot[
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black},
xtick={},
xticklabels={},
ytick={},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {MissclassifiedImages_Perturbation_Max-023.png};
\end{groupplot}

\end{tikzpicture}


==> Images/ce.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\definecolor{color0}{rgb}{0.929372737926104,0.495868206115888,0.409870571976527}

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
%xlabel={Perturbed Image},
xmin=-1, xmax=21,
xtick style={color=black},
xtick={0, 10,20},
xticklabels={$x$, $x + 0.5\gamma$, $x + \gamma$},
y grid style={white!69.0196078431373!black},
ylabel={$\mathcal{L}_{\textit{CW}}$},
ymin=-0.3, ymax=0.3,
ytick={-0.2, 0, 0.2},
yticklabels={-0.2, 0, 0.2},
ytick style={color=black}
]
\addplot [semithick, black, dashed]
table {%
-1 0
21 0
};
\addplot [very thick, color0]
table {%
0 -0.106610082089901
1 -0.0928011313080788
2 -0.0718346014618874
3 -0.0537338852882385
4 -0.0408875569701195
5 -0.0330105349421501
6 -0.0254146065562963
7 -0.00924072228372097
8 0.0114016374573112
9 0.0277460310608149
10 0.0371483378112316
11 0.0463917329907417
12 0.0569750443100929
13 0.065044067800045
14 0.0691894367337227
15 0.0731279999017715
16 0.0793175026774406
17 0.0866436511278152
18 0.0924754068255424
19 0.0962528064846992
20 0.0983224660158157
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0790487006306648
1 -0.0783043131232262
2 -0.0775043815374374
3 -0.0767404288053513
4 -0.0763808414340019
5 -0.078103706240654
6 -0.0810283124446869
7 -0.0850944444537163
8 -0.0874442011117935
9 -0.083367720246315
10 -0.0637844800949097
11 -0.0286886766552925
12 0.0384789854288101
13 0.0951399654150009
14 0.110116869211197
15 0.103698566555977
16 0.0964226797223091
17 0.0943164378404617
18 0.0925364047288895
19 0.0899896770715714
20 0.0875123664736748
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0693707019090652
1 -0.0699760764837265
2 -0.0709447115659714
3 -0.0724567770957947
4 -0.0749262794852257
5 -0.0791721642017365
6 -0.0838461443781853
7 -0.0837674960494041
8 -0.0740912929177284
9 -0.0466005653142929
10 -0.00307850539684296
11 0.0385575145483017
12 0.0677836462855339
13 0.0870004445314407
14 0.0987719893455505
15 0.102160595357418
16 0.102408923208714
17 0.102544978260994
18 0.103880822658539
19 0.104771196842194
20 0.105598896741867
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.125944927334785
1 -0.128310769796371
2 -0.12979382276535
3 -0.129872292280197
4 -0.126459553837776
5 -0.115249708294868
6 -0.0968112051486969
7 -0.072354830801487
8 -0.0449465364217758
9 -0.0208017379045486
10 -0.00278518348932266
11 0.00963357090950012
12 0.0167993679642677
13 0.0242158696055412
14 0.0317967310547829
15 0.0403136909008026
16 0.0513271242380142
17 0.0630144476890564
18 0.0744846910238266
19 0.0855342596769333
20 0.0938929468393326
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.110873371362686
1 -0.0973649621009827
2 -0.0523226633667946
3 0.00880274921655655
4 0.0523816645145416
5 0.0775394067168236
6 0.0874516516923904
7 0.0901261940598488
8 0.0912048816680908
9 0.0916630253195763
10 0.0914013534784317
11 0.0908398255705833
12 0.0907454341650009
13 0.0905778706073761
14 0.0901700928807259
15 0.0894091501832008
16 0.0886612012982368
17 0.0877847969532013
18 0.0868527442216873
19 0.0860116183757782
20 0.0852899253368378
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.145833849906921
1 -0.146313160657883
2 -0.147677913308144
3 -0.149498999118805
4 -0.152677267789841
5 -0.163647636771202
6 -0.190215140581131
7 -0.0839089155197144
8 0.114614106714725
9 0.213412791490555
10 0.188795000314713
11 0.17684331536293
12 0.171305984258652
13 0.16792456805706
14 0.165362313389778
15 0.163141936063766
16 0.161660075187683
17 0.160978347063065
18 0.160404041409492
19 0.159586697816849
20 0.158674687147141
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.113171309232712
1 -0.0603900551795959
2 0.00298918038606644
3 0.0399021655321121
4 0.0538946390151978
5 0.0557516887784004
6 0.05577452480793
7 0.0544214099645615
8 0.052517905831337
9 0.0501920431852341
10 0.0477269366383553
11 0.0468019172549248
12 0.0470757558941841
13 0.0477858856320381
14 0.0489027127623558
15 0.0502245202660561
16 0.0512808635830879
17 0.0516422390937805
18 0.0518463551998138
19 0.0523390620946884
20 0.0525054857134819
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.130080014467239
1 -0.135889768600464
2 -0.142577886581421
3 -0.135583311319351
4 -0.101750858128071
5 -0.0381377711892128
6 0.0271359235048294
7 0.0755009204149246
8 0.100420787930489
9 0.11558535695076
10 0.12486807256937
11 0.13006167113781
12 0.132955431938171
13 0.134881943464279
14 0.135935306549072
15 0.13671962916851
16 0.137306064367294
17 0.137744396924973
18 0.138253003358841
19 0.138602048158646
20 0.138687521219254
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0641134530305862
1 0.00888530910015106
2 0.0750904902815819
3 0.0878644958138466
4 0.0779973194003105
5 0.0727755203843117
6 0.069283701479435
7 0.0666662007570267
8 0.0650682598352432
9 0.0638829693198204
10 0.0629161968827248
11 0.0622690618038177
12 0.061936616897583
13 0.0617411285638809
14 0.0616531744599342
15 0.0616436302661896
16 0.0615826398134232
17 0.0616340413689613
18 0.0618290454149246
19 0.0620990917086601
20 0.0624127835035324
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.108559556305408
1 -0.108381882309914
2 -0.107795871794224
3 -0.107509694993496
4 -0.107030555605888
5 -0.106196947395802
6 -0.107359163463116
7 -0.105235449969769
8 -0.0993275195360184
9 -0.0890367329120636
10 -0.0715153366327286
11 -0.0470384731888771
12 -0.0187482759356499
13 0.00948741286993027
14 0.0368418246507645
15 0.0587563738226891
16 0.0762890055775642
17 0.0873677134513855
18 0.0932936817407608
19 0.0960500538349152
20 0.0974151790142059
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0955575928092003
1 -0.0235959589481354
2 0.0793800428509712
3 0.129364043474197
4 0.138149991631508
5 0.13182857632637
6 0.127258688211441
7 0.124137490987778
8 0.122424587607384
9 0.121456928551197
10 0.120984189212322
11 0.120742984116077
12 0.120530605316162
13 0.120429694652557
14 0.120454579591751
15 0.120583936572075
16 0.120924048125744
17 0.121467553079128
18 0.121971659362316
19 0.122292973101139
20 0.122420534491539
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0821363478899002
1 -0.0805838629603386
2 -0.07883170992136
3 -0.0769748091697693
4 -0.0750581920146942
5 -0.0730066522955894
6 -0.0706834942102432
7 -0.0681866034865379
8 -0.0657732859253883
9 -0.0644784048199654
10 -0.0644514262676239
11 -0.0716424286365509
12 -0.0853347554802895
13 -0.090012401342392
14 -0.0837550610303879
15 -0.0516573116183281
16 0.00849375128746033
17 0.0657212063670158
18 0.095222532749176
19 0.100195795297623
20 0.0903586372733116
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0821238532662392
1 -0.0824398547410965
2 -0.0828616991639137
3 -0.0842938423156738
4 -0.0871298015117645
5 -0.0908617675304413
6 -0.0860599130392075
7 -0.0518620312213898
8 0.015180230140686
9 0.0865065678954124
10 0.114314422011375
11 0.105253919959068
12 0.0994250178337097
13 0.0982575416564941
14 0.0976370796561241
15 0.0969923958182335
16 0.096176877617836
17 0.0953756496310234
18 0.0948840454220772
19 0.0945558398962021
20 0.0942313298583031
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0670025646686554
1 -0.0671491175889969
2 -0.0673358961939812
3 -0.0676017925143242
4 -0.0679032132029533
5 -0.068717934191227
6 -0.0705402046442032
7 -0.073481909930706
8 -0.0758524239063263
9 -0.0786490440368652
10 -0.0659970715641975
11 -0.0112741589546204
12 0.0682418644428253
13 0.10944377630949
14 0.109325103461742
15 0.10286957025528
16 0.0950015634298325
17 0.0890274345874786
18 0.0847813114523888
19 0.0817476511001587
20 0.0795703008770943
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.161380454897881
1 -0.163104951381683
2 -0.166619122028351
3 -0.172428652644157
4 -0.180031329393387
5 -0.181812524795532
6 -0.137237459421158
7 -0.0438404306769371
8 0.0300538092851639
9 0.0916073843836784
10 0.136720791459084
11 0.163866505026817
12 0.17360457777977
13 0.17337404191494
14 0.170876979827881
15 0.167812645435333
16 0.164918452501297
17 0.162383317947388
18 0.160097911953926
19 0.158144697546959
20 0.156460508704185
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.141354709863663
1 -0.137629956007004
2 -0.119781523942947
3 -0.0722241178154945
4 -0.000686407089233398
5 0.071881577372551
6 0.127651691436768
7 0.144861653447151
8 0.136414185166359
9 0.121102325618267
10 0.110003218054771
11 0.102358378469944
12 0.0980822443962097
13 0.0954370349645615
14 0.0938956886529922
15 0.0930404886603355
16 0.0925557389855385
17 0.0923587828874588
18 0.09224883466959
19 0.092435710132122
20 0.0928455889225006
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0765220820903778
1 -0.0781481564044952
2 -0.0807682797312737
3 -0.0843625217676163
4 -0.090893566608429
5 -0.0925700962543488
6 -0.0843724235892296
7 -0.0661775842308998
8 -0.0366608202457428
9 0.00361195951700211
10 0.0405083894729614
11 0.068242035806179
12 0.0891911089420319
13 0.100193187594414
14 0.100787989795208
15 0.0965374633669853
16 0.0921739563345909
17 0.0885318443179131
18 0.0851581916213036
19 0.0820712745189667
20 0.0795205682516098
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.233290255069733
1 -0.163193374872208
2 -0.026803731918335
3 0.130173787474632
4 0.241497278213501
5 0.25834321975708
6 0.246320575475693
7 0.234265059232712
8 0.22391676902771
9 0.216869503259659
10 0.212191373109818
11 0.208923012018204
12 0.206419557332993
13 0.204651936888695
14 0.203059434890747
15 0.201840579509735
16 0.200676292181015
17 0.199500292539597
18 0.198249906301498
19 0.197121605277061
20 0.195955589413643
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.122255854308605
1 -0.123823583126068
2 -0.125342279672623
3 -0.127007842063904
4 -0.128963649272919
5 -0.130729511380196
6 -0.131391316652298
7 -0.130783289670944
8 -0.127850234508514
9 -0.123160198330879
10 -0.115387000143528
11 -0.104041062295437
12 -0.089495375752449
13 -0.0718350484967232
14 -0.052329882979393
15 -0.0311321169137955
16 -0.00904165208339691
17 0.0128828138113022
18 0.0340825542807579
19 0.0538601726293564
20 0.0718706324696541
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.0650030076503754
1 -0.0625558719038963
2 -0.0601912438869476
3 -0.0579658448696136
4 -0.0558871775865555
5 -0.0544514879584312
6 -0.0539674535393715
7 -0.0542054697871208
8 -0.0550755485892296
9 -0.0569153651595116
10 -0.0608047917485237
11 -0.071138434112072
12 -0.0808272510766983
13 -0.0831730589270592
14 -0.0774368122220039
15 -0.0611672326922417
16 -0.0278197675943375
17 0.0186782777309418
18 0.0554189085960388
19 0.0744583234190941
20 0.0807823613286018
};
\addplot [color0, opacity=0.9, dashed]
table {%
0 -0.058579109609127
1 -0.057752251625061
2 -0.0569989085197449
3 -0.0562640950083733
4 -0.0558933243155479
5 -0.0556727722287178
6 -0.0556567013263702
7 -0.0558948889374733
8 -0.0567608922719955
9 -0.0579605847597122
10 -0.059659369289875
11 -0.062735840678215
12 -0.0686695575714111
13 -0.0746404081583023
14 -0.0782773792743683
15 -0.079228512942791
16 -0.0746476277709007
17 -0.0600814744830132
18 -0.0359884351491928
19 -0.00681179016828537
20 0.0204433053731918
};
\end{axis}

\end{tikzpicture}


==> ImagesAppendix/Softmax_Clean.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\definecolor{color0}{rgb}{0.358786434138385,0.641195212753761,0.495720349031661}

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={ModelNames},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabel style={rotate=49.0,anchor=east},
xticklabels={
  {\tiny*}\citef{Carmon2019Unlabeld},
  \textcolor{gray}{\citef{Ding2020MMA}},
  \citef{Engstrom2019Robustness},
  {\tiny*}\citef{Gowal2020Uncovering},
  \citef{Gowal2020Uncovering},
  {\tiny*}\citef{Hendrycks2019Using},
  \citef{Huang2020Self},
  \textcolor{gray}{\citef{Jin2020Manifold}},
  \textcolor{gray}{\citef{Mustafa2019Adversarial}},
  \textcolor{gray}{\citef{Pang2020Boosting}},
  \citef{Rice2020Overfitting},
  {\tiny*}\citef{Sehawag2020Hydra},
  {\tiny*}\citef{Wang2020Improving},
  \citef{Wong2020Fast},
  \citef{Wu2020Adversarial},
  {\tiny*}\citef{Wu2020Adversarial},
  \citef{Zhang2019Theoretically},
  \citef{Zhang2019You},
  \citef{Zhang2020Attacks}
},
y grid style={white!69.0196078431373!black},
ylabel={Softmax},
ymin=0.0590823134552399, ymax=1.04480560412118,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\path [draw=black, fill=black, opacity=0.2, line width=0pt]
(axis cs:6.5,0)
--(axis cs:6.5,1.2)
--(axis cs:9.5,1.2)
--(axis cs:9.5,0)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0pt]
(axis cs:0.5,0)
--(axis cs:0.5,1.2)
--(axis cs:1.5,1.2)
--(axis cs:1.5,0)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:-0.4,0.495478914546687)
--(axis cs:0.4,0.495478914546687)
--(axis cs:0.4,0.900758323606148)
--(axis cs:-0.4,0.900758323606148)
--(axis cs:-0.4,0.495478914546687)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:0.6,0.862614298438235)
--(axis cs:1.4,0.862614298438235)
--(axis cs:1.4,0.996564877952802)
--(axis cs:0.6,0.996564877952802)
--(axis cs:0.6,0.862614298438235)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:1.6,0.564066575029508)
--(axis cs:2.4,0.564066575029508)
--(axis cs:2.4,0.99443758846303)
--(axis cs:1.6,0.99443758846303)
--(axis cs:1.6,0.564066575029508)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:2.6,0.422809459577917)
--(axis cs:3.4,0.422809459577917)
--(axis cs:3.4,0.77830177484637)
--(axis cs:2.6,0.77830177484637)
--(axis cs:2.6,0.422809459577917)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:3.6,0.420327924574786)
--(axis cs:4.4,0.420327924574786)
--(axis cs:4.4,0.802723771149589)
--(axis cs:3.6,0.802723771149589)
--(axis cs:3.6,0.420327924574786)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:4.6,0.497801668576612)
--(axis cs:5.4,0.497801668576612)
--(axis cs:5.4,0.935093547351302)
--(axis cs:4.6,0.935093547351302)
--(axis cs:4.6,0.497801668576612)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:5.6,0.36449588444445)
--(axis cs:6.4,0.36449588444445)
--(axis cs:6.4,0.746455838209485)
--(axis cs:5.6,0.746455838209485)
--(axis cs:5.6,0.36449588444445)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:6.6,0.179986679123985)
--(axis cs:7.4,0.179986679123985)
--(axis cs:7.4,0.233186974048866)
--(axis cs:6.6,0.233186974048866)
--(axis cs:6.6,0.179986679123985)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:7.6,1)
--(axis cs:8.4,1)
--(axis cs:8.4,1)
--(axis cs:7.6,1)
--(axis cs:7.6,1)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:8.6,0.137100096487539)
--(axis cs:9.4,0.137100096487539)
--(axis cs:9.4,0.191287363114725)
--(axis cs:8.6,0.191287363114725)
--(axis cs:8.6,0.137100096487539)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:9.6,0.484040719683042)
--(axis cs:10.4,0.484040719683042)
--(axis cs:10.4,0.958490118761669)
--(axis cs:9.6,0.958490118761669)
--(axis cs:9.6,0.484040719683042)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:10.6,0.481212137328743)
--(axis cs:11.4,0.481212137328743)
--(axis cs:11.4,0.87059574396452)
--(axis cs:10.6,0.87059574396452)
--(axis cs:10.6,0.481212137328743)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:11.6,0.340194906899917)
--(axis cs:12.4,0.340194906899917)
--(axis cs:12.4,0.940020870759482)
--(axis cs:11.6,0.940020870759482)
--(axis cs:11.6,0.340194906899917)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:12.6,0.474214529187618)
--(axis cs:13.4,0.474214529187618)
--(axis cs:13.4,0.958963222363592)
--(axis cs:12.6,0.958963222363592)
--(axis cs:12.6,0.474214529187618)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:13.6,0.450815350547854)
--(axis cs:14.4,0.450815350547854)
--(axis cs:14.4,0.845270443706284)
--(axis cs:13.6,0.845270443706284)
--(axis cs:13.6,0.450815350547854)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:14.6,0.450815350547854)
--(axis cs:15.4,0.450815350547854)
--(axis cs:15.4,0.845270443706284)
--(axis cs:14.6,0.845270443706284)
--(axis cs:14.6,0.450815350547854)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:15.6,0.517603358364013)
--(axis cs:16.4,0.517603358364013)
--(axis cs:16.4,0.929564923044415)
--(axis cs:15.6,0.929564923044415)
--(axis cs:15.6,0.517603358364013)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:16.6,0.667184671398027)
--(axis cs:17.4,0.667184671398027)
--(axis cs:17.4,0.992811963985829)
--(axis cs:16.6,0.992811963985829)
--(axis cs:16.6,0.667184671398027)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:17.6,0.354341509175054)
--(axis cs:18.4,0.354341509175054)
--(axis cs:18.4,0.64221084352878)
--(axis cs:17.6,0.64221084352878)
--(axis cs:17.6,0.354341509175054)
--cycle;
\addplot [semithick, white!29.8039215686275!black]
table {%
0 0.495478914546687
0 0.143682503916343
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0 0.900758323606148
0 0.999517162547658
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.143682503916343
0.2 0.143682503916343
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.999517162547658
0.2 0.999517162547658
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1 0.862614298438235
1 0.270316657997076
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1 0.996564877952802
1 0.999999998943171
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 0.270316657997076
1.2 0.270316657997076
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 0.999999998943171
1.2 0.999999998943171
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2 0.564066575029508
2 0.188926591599636
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2 0.99443758846303
2 0.999999550529301
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 0.188926591599636
2.2 0.188926591599636
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 0.999999550529301
2.2 0.999999550529301
};
\addplot [semithick, white!29.8039215686275!black]
table {%
3 0.422809459577917
3 0.157394868929633
};
\addplot [semithick, white!29.8039215686275!black]
table {%
3 0.77830177484637
3 0.995551091549331
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.8 0.157394868929633
3.2 0.157394868929633
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.8 0.995551091549331
3.2 0.995551091549331
};
\addplot [semithick, white!29.8039215686275!black]
table {%
4 0.420327924574786
4 0.142863346948196
};
\addplot [semithick, white!29.8039215686275!black]
table {%
4 0.802723771149589
4 0.998266747494789
};
\addplot [semithick, white!29.8039215686275!black]
table {%
3.8 0.142863346948196
4.2 0.142863346948196
};
\addplot [semithick, white!29.8039215686275!black]
table {%
3.8 0.998266747494789
4.2 0.998266747494789
};
\addplot [semithick, white!29.8039215686275!black]
table {%
5 0.497801668576612
5 0.149875653927465
};
\addplot [semithick, white!29.8039215686275!black]
table {%
5 0.935093547351302
5 0.99869927641036
};
\addplot [semithick, white!29.8039215686275!black]
table {%
4.8 0.149875653927465
5.2 0.149875653927465
};
\addplot [semithick, white!29.8039215686275!black]
table {%
4.8 0.99869927641036
5.2 0.99869927641036
};
\addplot [semithick, white!29.8039215686275!black]
table {%
6 0.36449588444445
6 0.146882140749161
};
\addplot [semithick, white!29.8039215686275!black]
table {%
6 0.746455838209485
6 0.987499042471788
};
\addplot [semithick, white!29.8039215686275!black]
table {%
5.8 0.146882140749161
6.2 0.146882140749161
};
\addplot [semithick, white!29.8039215686275!black]
table {%
5.8 0.987499042471788
6.2 0.987499042471788
};
\addplot [semithick, white!29.8039215686275!black]
table {%
7 0.179986679123985
7 0.11907877880181
};
\addplot [semithick, white!29.8039215686275!black]
table {%
7 0.233186974048866
7 0.50701937734954
};
\addplot [semithick, white!29.8039215686275!black]
table {%
6.8 0.11907877880181
7.2 0.11907877880181
};
\addplot [semithick, white!29.8039215686275!black]
table {%
6.8 0.50701937734954
7.2 0.50701937734954
};
\addplot [semithick, white!29.8039215686275!black]
table {%
8 1
8 0.467455447326254
};
\addplot [semithick, white!29.8039215686275!black]
table {%
8 1
8 1
};
\addplot [semithick, white!29.8039215686275!black]
table {%
7.8 0.467455447326254
8.2 0.467455447326254
};
\addplot [semithick, white!29.8039215686275!black]
table {%
7.8 1
8.2 1
};
\addplot [semithick, white!29.8039215686275!black]
table {%
9 0.137100096487539
9 0.103887917576419
};
\addplot [semithick, white!29.8039215686275!black]
table {%
9 0.191287363114725
9 0.212102620818812
};
\addplot [semithick, white!29.8039215686275!black]
table {%
8.8 0.103887917576419
9.2 0.103887917576419
};
\addplot [semithick, white!29.8039215686275!black]
table {%
8.8 0.212102620818812
9.2 0.212102620818812
};
\addplot [semithick, white!29.8039215686275!black]
table {%
10 0.484040719683042
10 0.178969166701156
};
\addplot [semithick, white!29.8039215686275!black]
table {%
10 0.958490118761669
10 0.999474121531937
};
\addplot [semithick, white!29.8039215686275!black]
table {%
9.8 0.178969166701156
10.2 0.178969166701156
};
\addplot [semithick, white!29.8039215686275!black]
table {%
9.8 0.999474121531937
10.2 0.999474121531937
};
\addplot [semithick, white!29.8039215686275!black]
table {%
11 0.481212137328743
11 0.164096618211362
};
\addplot [semithick, white!29.8039215686275!black]
table {%
11 0.87059574396452
11 0.996506764966389
};
\addplot [semithick, white!29.8039215686275!black]
table {%
10.8 0.164096618211362
11.2 0.164096618211362
};
\addplot [semithick, white!29.8039215686275!black]
table {%
10.8 0.996506764966389
11.2 0.996506764966389
};
\addplot [semithick, white!29.8039215686275!black]
table {%
12 0.340194906899917
12 0.134718569701514
};
\addplot [semithick, white!29.8039215686275!black]
table {%
12 0.940020870759482
12 0.999028796818199
};
\addplot [semithick, white!29.8039215686275!black]
table {%
11.8 0.134718569701514
12.2 0.134718569701514
};
\addplot [semithick, white!29.8039215686275!black]
table {%
11.8 0.999028796818199
12.2 0.999028796818199
};
\addplot [semithick, white!29.8039215686275!black]
table {%
13 0.474214529187618
13 0.155894794495411
};
\addplot [semithick, white!29.8039215686275!black]
table {%
13 0.958963222363592
13 0.999994203434343
};
\addplot [semithick, white!29.8039215686275!black]
table {%
12.8 0.155894794495411
13.2 0.155894794495411
};
\addplot [semithick, white!29.8039215686275!black]
table {%
12.8 0.999994203434343
13.2 0.999994203434343
};
\addplot [semithick, white!29.8039215686275!black]
table {%
14 0.450815350547854
14 0.15078273159375
};
\addplot [semithick, white!29.8039215686275!black]
table {%
14 0.845270443706284
14 0.997750406792635
};
\addplot [semithick, white!29.8039215686275!black]
table {%
13.8 0.15078273159375
14.2 0.15078273159375
};
\addplot [semithick, white!29.8039215686275!black]
table {%
13.8 0.997750406792635
14.2 0.997750406792635
};
\addplot [semithick, white!29.8039215686275!black]
table {%
15 0.450815350547854
15 0.15078273159375
};
\addplot [semithick, white!29.8039215686275!black]
table {%
15 0.845270443706284
15 0.997750406792635
};
\addplot [semithick, white!29.8039215686275!black]
table {%
14.8 0.15078273159375
15.2 0.15078273159375
};
\addplot [semithick, white!29.8039215686275!black]
table {%
14.8 0.997750406792635
15.2 0.997750406792635
};
\addplot [semithick, white!29.8039215686275!black]
table {%
16 0.517603358364013
16 0.143260193484049
};
\addplot [semithick, white!29.8039215686275!black]
table {%
16 0.929564923044415
16 0.999914752990722
};
\addplot [semithick, white!29.8039215686275!black]
table {%
15.8 0.143260193484049
16.2 0.143260193484049
};
\addplot [semithick, white!29.8039215686275!black]
table {%
15.8 0.999914752990722
16.2 0.999914752990722
};
\addplot [semithick, white!29.8039215686275!black]
table {%
17 0.667184671398027
17 0.162585694038562
};
\addplot [semithick, white!29.8039215686275!black]
table {%
17 0.992811963985829
17 0.999999308339839
};
\addplot [semithick, white!29.8039215686275!black]
table {%
16.8 0.162585694038562
17.2 0.162585694038562
};
\addplot [semithick, white!29.8039215686275!black]
table {%
16.8 0.999999308339839
17.2 0.999999308339839
};
\addplot [semithick, white!29.8039215686275!black]
table {%
18 0.354341509175054
18 0.14452308449717
};
\addplot [semithick, white!29.8039215686275!black]
table {%
18 0.64221084352878
18 0.97000498938729
};
\addplot [semithick, white!29.8039215686275!black]
table {%
17.8 0.14452308449717
18.2 0.14452308449717
};
\addplot [semithick, white!29.8039215686275!black]
table {%
17.8 0.97000498938729
18.2 0.97000498938729
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.4 0.724650322298007
0.4 0.724650322298007
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.6 0.973415293564019
1.4 0.973415293564019
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.6 0.900468400680573
2.4 0.900468400680573
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.6 0.606395883762846
3.4 0.606395883762846
};
\addplot [semithick, white!29.8039215686275!black]
table {%
3.6 0.608499578011726
4.4 0.608499578011726
};
\addplot [semithick, white!29.8039215686275!black]
table {%
4.6 0.77448105783333
5.4 0.77448105783333
};
\addplot [semithick, white!29.8039215686275!black]
table {%
5.6 0.53703051339391
6.4 0.53703051339391
};
\addplot [semithick, white!29.8039215686275!black]
table {%
6.6 0.202326493091948
7.4 0.202326493091948
};
\addplot [semithick, white!29.8039215686275!black]
table {%
7.6 1
8.4 1
};
\addplot [semithick, white!29.8039215686275!black]
table {%
8.6 0.165201687823604
9.4 0.165201687823604
};
\addplot [semithick, white!29.8039215686275!black]
table {%
9.6 0.781943396181368
10.4 0.781943396181368
};
\addplot [semithick, white!29.8039215686275!black]
table {%
10.6 0.6871756867083
11.4 0.6871756867083
};
\addplot [semithick, white!29.8039215686275!black]
table {%
11.6 0.686843367177822
12.4 0.686843367177822
};
\addplot [semithick, white!29.8039215686275!black]
table {%
12.6 0.753658758711901
13.4 0.753658758711901
};
\addplot [semithick, white!29.8039215686275!black]
table {%
13.6 0.64989130400253
14.4 0.64989130400253
};
\addplot [semithick, white!29.8039215686275!black]
table {%
14.6 0.64989130400253
15.4 0.64989130400253
};
\addplot [semithick, white!29.8039215686275!black]
table {%
15.6 0.749862686593599
16.4 0.749862686593599
};
\addplot [semithick, white!29.8039215686275!black]
table {%
16.6 0.928166124169965
17.4 0.928166124169965
};
\addplot [semithick, white!29.8039215686275!black]
table {%
17.6 0.482547071043206
18.4 0.482547071043206
};
\end{axis}

\end{tikzpicture}


==> ImagesAppendix/attack_norm.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\definecolor{color0}{rgb}{0.358786434138385,0.641195212753761,0.495720349031661}

\begin{axis}[
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Loss function},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={CE,CW,DLR,Jitter},
y grid style={white!69.0196078431373!black},
ylabel={$\ell_2$ norm},
ymin=0.0532672208070755, ymax=1.35764925458431,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:-0.4,0.444559504127502)
--(axis cs:0.4,0.444559504127502)
--(axis cs:0.4,0.546925419044495)
--(axis cs:-0.4,0.546925419044495)
--(axis cs:-0.4,0.444559504127502)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:0.6,0.489254870223999)
--(axis cs:1.4,0.489254870223999)
--(axis cs:1.4,0.568919347190857)
--(axis cs:0.6,0.568919347190857)
--(axis cs:0.6,0.489254870223999)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:1.6,0.461116461372375)
--(axis cs:2.4,0.461116461372375)
--(axis cs:2.4,0.525453859138489)
--(axis cs:1.6,0.525453859138489)
--(axis cs:1.6,0.461116461372375)
--cycle;
\path [draw=white!29.8039215686275!black, fill=color0, semithick]
(axis cs:2.6,0.162465432262421)
--(axis cs:3.4,0.162465432262421)
--(axis cs:3.4,0.199587696266174)
--(axis cs:2.6,0.199587696266174)
--(axis cs:2.6,0.162465432262421)
--cycle;
\addplot [semithick, white!29.8039215686275!black]
table {%
0 0.444559504127502
0 0.399648503112793
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0 0.546925419044495
0 0.699463145065308
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.399648503112793
0.2 0.399648503112793
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.2 0.699463145065308
0.2 0.699463145065308
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
table {%
0 0.900934909820557
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1 0.489254870223999
1 0.421035501670837
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1 0.568919347190857
1 0.681591245269775
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 0.421035501670837
1.2 0.421035501670837
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.8 0.681591245269775
1.2 0.681591245269775
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
table {%
1 1.29835916213989
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2 0.461116461372375
2 0.413152644348145
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2 0.525453859138489
2 0.585106583023071
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 0.413152644348145
2.2 0.413152644348145
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.8 0.585106583023071
2.2 0.585106583023071
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
table {%
2 1.08536929473877
2 0.636892449188232
2 0.95806029586792
};
\addplot [semithick, white!29.8039215686275!black]
table {%
3 0.162465432262421
3 0.112557313251495
};
\addplot [semithick, white!29.8039215686275!black]
table {%
3 0.199587696266174
3 0.209097031116486
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.8 0.112557313251495
3.2 0.112557313251495
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.8 0.209097031116486
3.2 0.209097031116486
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!29.8039215686275!black}, only marks]
table {%
3 0.268394964981079
3 0.274927771186829
3 0.383697702789307
};
\addplot [semithick, white!29.8039215686275!black]
table {%
-0.4 0.482785396575928
0.4 0.482785396575928
};
\addplot [semithick, white!29.8039215686275!black]
table {%
0.6 0.508592855072021
1.4 0.508592855072021
};
\addplot [semithick, white!29.8039215686275!black]
table {%
1.6 0.47816152305603
2.4 0.47816152305603
};
\addplot [semithick, white!29.8039215686275!black]
table {%
2.6 0.181916754436493
3.4 0.181916754436493
};
\end{axis}

\end{tikzpicture}

